Governing Governance: A Formal Framework for Analysing Institutional Design and Enactment Governance

This dissertation is motivated by the need, in today's globalist world, for a precise way to enable governments, organisations and other regulatory bodies to evaluate the constraints they place on themselves and others. An organisation's modus operandi is enacting and fulfilling contracts between itself and its participants. Yet, organisational contracts should respect external laws, such as those setting out data privacy rights and liberties. Contracts can only be enacted by following contract law processes, which often require bilateral agreement and consideration. Governments need to legislate whilst understanding today's context of national and international governance hierarchy where law makers shun isolationism and seek to influence one another. Governments should avoid punishment by respecting constraints from international treaties and human rights charters. Governments can only enact legislation by following their own, pre-existing, law making procedures. In other words, institutions, such as laws and contracts are designed and enacted under constraints.

==> images/abstrgeneralidea.tex <==
\begin{tikzpicture}[scale=0.8]

\node[rectangle, thick, draw=black, dashed, right, text width = 1.5cm] at (-27.525,-5.95) {$\textit{obl}(a_0, d)$\\ {\color{blue}\textit{counts-as}} \\ $\textit{obl}(b, d)$};
\node[rectangle, thick, draw=black, dashed, right, text width = 1.5cm] at (-24.9,-5.95) {$\textit{obl}(a_1, d)$\\ {\color{blue}\textit{counts-as}} \\ $\textit{obl}(b, d)$};
\node[right] at (-22.47,-6.125) {\textbf{...}};
\node[rectangle, thick, draw=black, dashed, right, text width = 1.5cm] at (-21.695,-5.925) {$\textit{obl}(a_n, d)$\\ {\color{blue}\textit{counts-as}} \\ $\textit{obl}(b, d)$};

\node[rectangle, thick, draw=black, dashed, right, text width = 1.5cm] at (-18.5,-5.2) {$\textit{pro}(a_0, d)$, \\$\textit{pro}(a_1, d)$, ... and $\textit{pro}(a_n, d)$ \\{\color{blue}\textit{counts-as}} \\$\textit{pro}(b, d)$};

\node[rectangle, thick, draw=black, dashed, right] at (-26.4,-9.705) {$a_0$ {\color{blue}\textit{counts-as}} $b$};
\node[rectangle, thick, draw=black, dashed,right] at (-23.1,-9.705) {$a_1$ {\color{blue}\textit{counts-as}} $b$};
\node[right] at (-20.2,-9.705) {\textbf{...}};
\node[rectangle, thick, draw=black, dashed, right] at (-19.6,-9.705) {$a_n$ {\color{blue}\textit{counts-as}} $b$};

\draw [->, thick, dashed] (-25.2,-9.4) -- (-26.3,-6.9);
\draw [->, thick, dashed] (-21.9,-9.4) -- (-23.9,-6.9);
\draw [->, thick, dashed] (-18.6,-9.4) -- (-20.4,-6.9);

\draw [thick, dashed] (-26.55,-10.305) rectangle (-16.4,-9.105);
\draw [->, thick, dashed] (-17.4,-9.105) -- (-17.4,-6.975); 

\node[right, text width = 3cm] at (-31.8,-6) {Deontological counts-as between normative fluents based on $a_i$ counting as $b$};
\node[right, text width = 4cm] at (-31.8,-10.1) {An event, fluent or normative fluent $a_i$ counts-as an event, fluent or normative fluent $b$ in a state according to event generation, derived fluents and deontological counts-as functions};

\end{tikzpicture}

==> images/archOverview.tex <==
\begin{tikzpicture}
\draw [very thick, rounded corners] (-3.3,1.05) rectangle (2.55,-3);
\draw  [thick] (0.8,0.5) node [anchor=north west, text width=3cm] {Use \\Policy} rectangle (2.05,-0.5);
\draw  [thick] (-2.7,0.5) node [anchor=north west, text width=3cm] {Resource \\ Governance} rectangle (-0.7,-0.5);
\draw [<-, very thick, dashed] (-0.7,0) -- (0.8,0);
\draw [very thick, dashed] (-3.2,-1) -- (2.55,-1);
\draw [thick]  (-2.7,-1.5) node [anchor=north west, align=center, text width=4.5cm] {Data Collection and Aggregation} rectangle (2.05,-2.5);
\node [align=left, anchor=west] at (2.8,0) {Application Layer};
\node [align=left, anchor=west] at (2.8,-2) {Network Layer};
\draw [color=white, fill=white] (-2.85,1.2) node [anchor=west, align=left, text width=4.5cm, color=black] {Cellphone app} rectangle (-0.25,0.75);

\draw [very thick, rounded corners] (-3.3,-4.45) rectangle (2.55,-5.2);

\draw [color=white, fill=white] (-2.9,-4.3) node [anchor=west, align=left, text width=4.5cm, color=black] {Cellphone app} rectangle (-0.5,-4.6);
\draw [color=white, fill=white] (-3.45,-4.9) rectangle (2.7,-5.5);
\draw [thick, ->] (-2.25,2.4) node [anchor=north east, align=right] {\\Contract offer} -- (-2.25,1.5);
\draw [thick, ->] (-1.8,1.5) -- (-1.8,2.4) node [anchor=north west, align=left] {\\Accept/reject contract};

\draw [fill=white] (-3,2.6) ellipse (0.3 and 0.3) node {1};
\draw [fill=white] (-2.85,0.6) ellipse (0.3 and 0.3) node {2};
\draw [fill=white] (-2.1,-1.5) ellipse (0.3 and 0.3) node {3};
\draw [fill=white] (-2.1,-2.55) ellipse (0.3 and 0.3) node {4};
\draw [fill=white] (-1.95,-3.45) ellipse (0.3 and 0.3) node {5};
\draw [thick, <->] (-1.5,-3) node [anchor=north west, align=left] {\\ Send/receive data} -- (-1.5,-4.05);
\draw [->, thick] (-5.7,-1.9) node [anchor=south west, align=right] {Request Data} -- (-3.3,-1.9);
\end{tikzpicture}

==> images/dcaabstr.tex <==
\begin{tikzpicture}[xscale=0.7, yscale=0.9, every node/.style={xscale=0.9}]

\node[rectangle, thick, draw=black, dashed, right, text width = 1.5cm] at (-27.525,-5.95) {$\textit{obl}(a_0, d)$\\ {\color{blue}\textit{counts-as}} \\ $\textit{obl}(b, d)$};
\node[rectangle, thick, draw=black, dashed, right, text width = 1.5cm] at (-24.9,-5.95) {$\textit{obl}(a_1, d)$\\ {\color{blue}\textit{counts-as}} \\ $\textit{obl}(b, d)$};
\node[right] at (-22.47,-6.125) {\textbf{...}};
\node[rectangle, thick, draw=black, dashed, right, text width = 1.5cm] at (-21.695,-5.925) {$\textit{obl}(a_n, d)$\\ {\color{blue}\textit{counts-as}} \\ $\textit{obl}(b, d)$};

\node[rectangle, thick, draw=black, dashed, right, text width = 1.5cm] at (-17.1,-5.325) {$\textit{pro}(a_0, d)$, \\$\textit{pro}(a_1, d)$, ... and $\textit{pro}(a_n, d)$ \\{\color{blue}\textit{counts-as}} \\$\textit{pro}(b, d)$};

\node[rectangle, thick, draw=black, dashed, right] at (-26.4,-8.4) {$a_0$ {\color{blue}\textit{counts-as}} $b$};
\node[rectangle, thick, draw=black, dashed,right] at (-22.8,-8.4) {$a_1$ {\color{blue}\textit{counts-as}} $b$};
\node[right] at (-19.6,-8.4) {\textbf{...}};
\node[rectangle, thick, draw=black, dashed, right] at (-18.6,-8.4) {$a_n$ {\color{blue}\textit{counts-as}} $b$};

\draw [->, thick, dashed] (-25.2,-8.095) -- (-26.145,-6.67);
\draw [->, thick, dashed] (-21.6,-8.095) -- (-23.9,-6.67);
\draw [->, thick, dashed] (-17.6,-8.095) -- (-20.315,-6.67);

\draw [thick, dashed] (-26.55,-9) rectangle (-15.1646,-7.8);
\draw [->, thick, dashed] (-16.4,-7.8) -- (-15.705,-6.625); 

\node[right, text width = 3cm] at (-31.8,-5.6108) {Deontological counts-as between normative fluents based on $a_i$ counting as $b$};
\node[right, text width = 4cm] at (-31.8,-9.4448) {An event, fluent or normative fluent $a_i$ counts-as an event, fluent or normative fluent $b$ in a state according to event generation, derived fluents and deontological counts-as functions};

\end{tikzpicture}

==> images/deonticsquare.tex <==
\begin{tikzpicture}
\draw[ultra thick, >=latex,->] (-4,3) -- (-4,1.4);
\draw[ultra thick] (-4,1.4) -- (-4,0);
\draw[ultra thick, >=latex,->] (-1,3) -- (-1,1.4);
\draw[ultra thick] (-1,1.4) -- (-1,0);
\draw[ultra thick, color=black!30!green, ->>] (-2.4,0) -- (-1,0);
\draw[ultra thick, color=black!30!green, <<-] (-4,0) -- (-2.4,0);
\draw[ultra thick, color=blue, dashed] (-4,3) -- (-1,3);

\draw[ultra thick, color=black!10!red, dotted] (-4,0) -- (-1,3);
\draw[ultra thick, color=black!10!red, dotted] (-4,3) -- (-1,0);
\node at (-4.2,3.4) {Obligatory $\textbf{O}p$};
\node at (-0.8,3.4) {Prohibited $\textbf{F}p$};
\node at (-4.2,-0.4) {Permissible $\textbf{P}p$};
\node at (-0.8,-0.4) {Omissible $\textbf{P}\neg p$};
\end{tikzpicture}

==> images/dischvioloverview.tex <==
\colorlet{discharged}{black!30!green}
\colorlet{violated}{black!10!red}

\begin{tikzpicture}[xscale=0.9, yscale=0.9, every node/.style={xscale=0.9}]

\node at (-7,-0.5) {\large{$\textit{obl(a,d)}$}};
\node at (-2,-0.5) {\large{$\textit{pro(a,d)}$}};
\node at (-7,-4.5) {\large{Event/fluent $a$}};
\node at (-2,-4.5) {\large{Event/fluent $d$}};

\draw [-triangle 60, ultra thick, color=violated](-6.5,-4) -- (-2.5,-1);
\fill [-triangle 60, fill=white] (-4,-1.3332)rectangle (-3,-2);
\node [text width = 1cm] at (-3.806,-1.5552) {Violates if $< d$};

\draw [-triangle 60, ultra thick, color=discharged](-7,-4) -- (-7,-1);
\fill [-triangle 60, fill=white] (-7.5,-2)rectangle (-6.5,-3);
\node [text width = 1cm] at (-7,-2.5) {Discharges if $\leq d$};

\draw [-triangle 60, ultra thick, color=discharged](-2,-4) -- (-2,-1);
\fill [-triangle 60, fill=white] (-2.5,-2)rectangle (-0.5,-3);
\node [text width = 1cm] at (-2,-2.5) {Discharges if $\leq a$};

\draw [-triangle 60, ultra thick, color=violated](-2.5,-4) -- (-6.5,-1);
\fill [-triangle 60, fill=white] (-6.0556,-1.3888)rectangle (-5,-2);
\node [text width = 1cm] at (-5.5,-1.5552) {Violates if $< a$};

\node at (-7,2.5) {\large{$\textit{obl(obl(a,} d\textit{),}d^{\prime})$}};
\draw [-triangle 60, ultra thick, color=discharged](-7,0) -- (-7,2);
\fill [-triangle 60, fill=white] (-7.5,1.5)rectangle (-6.5,0.5);
\node [text width = 1cm] at (-7,1) {Discharges if $\leq d^{\prime}$};

\node at (-2,2.5) {\large{$\textit{obl(pro(a,} d\textit{),}d^{\prime})$}};
\draw [-triangle 60, ultra thick, color=discharged](-2,0) -- (-2,2);
\fill [-triangle 60, fill=white] (-2.5,1.5)rectangle (-1.5,0.5);
\node [text width = 1cm] at (-2,1) {Discharges if $\leq d^{\prime}$};

\node at (-10,2.5) {\large{$\textit{pro(obl(a,} d\textit{),}d^{\prime})$}};
\draw [-triangle 60, ultra thick, color=violated](-8,0) -- (-10,2);
\fill [-triangle 60, fill=white] (-9.5,1.5)rectangle (-8.5,0.5);
\node [text width = 1cm] at (-9,1) {Violates if $< d^{\prime}$};

\node at (1,2.5) {\large{$\textit{pro(pro(a,} d\textit{),}d^{\prime})$}};
\draw [-triangle 60, ultra thick, color=violated](-1,0) -- (1,2);
\fill [-triangle 60, fill=white] (-0.5,1.5)rectangle (0.5,0.5);
\node [text width = 1cm] at (0,1) {Violates if $< d^{\prime}$};
\end{tikzpicture}

==> images/dissertationOverview.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.8, every node/.style={xscale=0.8, yscale=0.8}]
\draw  (-2.25,4.75) rectangle (1.25,3) node[pos=.5, text width=4cm, align=center] {\small \textbf{Chapter \ref{chapter_1}} \\Introduction};
\draw  (-2.25,2.5) rectangle (1.25,0.75) node[pos=.5, text width=4cm, align=center] {\small \textbf{Chapter \ref{chapter_2}} \\Background};
\draw  (3,-1) rectangle (6.25,-2.75) node[pos=.5, text width=4cm, align=center] {\small \textbf{Chapter \ref{chapter_6}} \\ Institution\\ Change and Enactment \\ Validity};
\draw (-3.25,0.25) rectangle (2.25,-4.25);
\draw (-3.25,0) node [text width=7cm, anchor=west] {Institutional Design Compliance};
\draw  (-2,-0.25) rectangle (1,-2) node[pos=.5, text width=3.5cm, align=center] {\small \textbf{Chapter \ref{chapter_3}} \\ Formalising \\ Compliance};
\draw  (-2,-2.25) rectangle (1,-4) node[pos=.5, text width=3.5cm, align=center] {\small \textbf{Chapter \ref{chapter_4}} \\ Computational \\ Compliance Checking};
\draw  (-7.25,-0.75) rectangle (-4,-2.75) node[pos=.5, text width=3.5cm, align=center] {\small \textbf{Chapter \ref{chapter_5}} \\ Rectifying \\ Institutional Design \\Non-Compliance};
\draw  (-2,-4.6) rectangle (1,-6.35) node[pos=.5, text width=3.5cm, align=center] {\small \textbf{Chapter \ref{chapter_7}} \\ Application};
\draw  (-2,-6.75) rectangle (1,-8.5) node[pos=.5, text width=3.5cm, align=center] {\small \textbf{Chapter \ref{chapter_8}} \\ Conclusions};
\draw [very thick, ->, dashed] (-5.75,1.5) node (v1) {} -- (-5.75,-0.75);
\draw [very thick, ->, dashed] (-0.5,3) -- (-0.5,2.5);
\draw [very thick, dashed] (1.25,1.5) -- (4.5,1.5);
\draw [very thick, ->, dashed] (-0.5,0.75) -- (-0.5,0.25);
\draw [very thick, dashed] (-2.25,1.5) -- (v1);
\draw [very thick, ->, dashed] (4.75,1.5) -- (4.75,-1);
\draw [very thick, ->, dashed] (-0.5,-4.25) -- (-0.5,-4.6);
\draw [very thick, ->, dashed] (-0.5,-6.35) -- (-0.5,-6.75);
\draw [very thick, ->, dashed] (4.75,-8) -- (1,-8);
\draw [very thick, ->, dashed] (-5.75,-8) -- (-2,-8);
\draw [very thick,  dashed] (-5.75,-2.75) -- (-5.75,-8);
\draw [very thick,  dashed] (4.75,-2.75) -- (4.75,-8);
\draw [very thick,  dashed] (1.7,-4.3) -- (1.7,-7.5);
\draw [very thick, ->, dashed] (1.7,-7.5) -- (1,-7.5);
\end{tikzpicture}

==> images/euukexamples.tex <==
\begin{tikzpicture}[xscale=0.95]
\draw [very thick] (-6.5,1) -- (-1.5,1);
\draw [very thick] (-6.5,0.75) -- (-1.5,0.75);
\draw [->, very thick] (-1.5,1) -- (-0.5,1);
\draw [->, very thick] (-1.5,0.75) -- (-0.5,0.75);

\draw [very thick, dashed, color=blue] (-5.5,0.3) -- (-3.5,0.3);
\draw [very thick] (-3.5,0.3) -- (-1.5,0.3);
\draw [->, very thick, dotted, color=red] (-1.5,0.3) -- (-0.5,0.3);
\draw [->, very thick, dotted, color=red] (-1.5,0.05) -- (-0.5,0.05);
\draw [very thick] (-6.5,-0.2) -- (-1.5,-0.2);
\draw [->, very thick, dotted, color=red] (-1.5,-0.2) -- (-0.5,-0.2);
\draw [very thick] (-6.5,-0.45) -- (-1.5,-0.45);
\draw [->, very thick, dotted, color=red] (-1.5,-0.45) -- (-0.5,-0.45);

\draw [very thick, dashed, color=blue] (-5.5,-0.9) -- (-4.5,-0.9);
\draw [very thick] (-4.5,-0.9) -- (-3.5,-0.9);
\draw [->, very thick, dotted, color=red] (-3.5,-0.9) -- (-0.5,-0.9);
\draw [very thick] (-6.5,-1.15) -- (-3.5,-1.15);
\draw [->, very thick, dotted, color=red] (-3.5,-1.15) -- (-0.5,-1.15);
\draw [very thick] (-6.5,-1.4) -- (-3.5,-1.4);
\draw [->, very thick, dotted, color=red] (-3.5,-1.4) -- (-0.5,-1.4);

\draw [very thick] (-6.5,-1.85) -- (-4.5,-1.85);
\draw [->, very thick, dotted, color=red] (-4.5,-1.85) -- (-0.5,-1.85);
\draw [->, very thick, dotted, color=red] (-4.5,-2.1) -- (-0.5,-2.1);
\draw [very thick] (-6.5,-2.35) -- (-4.5,-2.35);
\draw [->, very thick, dotted, color=red] (-4.5,-2.35) -- (-0.5,-2.35);
\draw [very thick] (-6.5,-2.6) -- (-4.5,-2.6);
\draw [->, very thick, dotted, color=red] (-4.5,-2.6) -- (-0.5,-2.6);

\node[below, text width = 1.3cm] at (-5.9,-2.84) {\small 0};
\node[below, text width = 1.3cm] at (-4.9,-2.84) {\small 1};
\node[below, text width = 1.3cm] at (-3.9,-2.84) {\small 2};
\node[below, text width = 1.3cm] at (-2.9,-2.84) {\small 3};
\node[below, text width = 1.3cm] at (-1.9,-2.84) {\small 4};
\node[below, text width = 1.3cm] at (-0.9,-2.84) {\small 5};
\node[below, text width = 1.3cm] at (0.1,-2.84) {\small 6};

\node[below right] at (-7.75,1.75) {Fluent};

\node[left] at (-6.75,1) {\small active(leg2)};
\node[left] at (-6.75,0.75) {\small active(leg3)};

\node[left] at (-6.75,0.3) {\small active(tax2)};
\node[left] at (-6.75,0.05) {\small oblt};
\node[left] at (-6.75,-0.2) {\small active(leg0)};
\node[left] at (-6.75,-0.45) {\small active(leg1)};

\node[left] at (-6.75,-0.9) {\small active(tax1)};
\node[left] at (-6.75,-1.15) {\small active(leg0)};
\node[left] at (-6.75,-1.4) {\small active(leg1)};

\node[left] at (-6.75,-1.85) {\small active(tax0)};
\node[left] at (-6.75,-2.1) {\small oblt};
\node[left] at (-6.75,-2.35) {\small active(leg0)};
\node[left] at (-6.75,-2.6) {\small active(leg1)};

\node[below right, text width=1.3cm] at (-0.6578,1.75) {Version};

\node[right, text width=1cm] at (0,0.85) {3};

\node[right, text width=1.3cm] at (0,-0.1) {2};
\node[right, text width=1.3cm] at (0,-1.05) {1};
\node[right, text width=1.3cm] at (0,-2.25) {0};

\node[below right] at (-3.8732,-3.28) {Time};

\node [below left,regular polygon,
        regular polygon sides=3,
        fill=black!10!red,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = 90] at (-1.5,1.3) {};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-3.5,1.3) {};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-4.5,1.3) {};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-3.5,0.6) {};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-4.5,0.6) {};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-4.5,-0.6) {};
        
\end{tikzpicture}

==> images/full_example_trace_input.tex <==
\begin{longtable}{@{}l@{}}
% start row=[0, 1, 2, 3] of [[0, 1, 2, 3], [4, 5, 6, 7]]

\resizebox{\textwidth}{!}{

\begin{tikzpicture}
[start chain=trace going right,
% state chains for 0 through 3
start chain=state0 going down,
start chain=state1 going down,
start chain=state2 going down,
start chain=state3 going down,
node distance=1cm and 5.2cm
]
% start row=[0, 1, 2, 3], state=0
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i0) {$S_{0}$};
\draw[color=white](i0)+(180:5.6cm) --node[above]{}(i0);
\draw(i0)+(-3,0)node[rotate=90,anchor=south]{};
}
{ [continue chain=state0 going below]
\node [on chain=state0,below=of i0,rectangle,draw,inner frame sep=0pt] (s0) {
% instant 0
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} \textbf{+} is(\allowbreak{}charles, lawEnforcement): \textbf{drr}, \textbf{drr} \\
\text{2)} \textbf{+} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): \textbf{cfr}\\
\text{3)} \textbf{+} pro(\allowbreak{}privacyDisrespected, never): \textbf{cfr}\\
\text{4)} \textbf{+} pro(\allowbreak{}uncontrolByIndepAuth, never): \textbf{cfr} \\
\text{5)} \textbf{+} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): \textbf{cfr}\\
\text{6)} \textbf{-- +} obl(\allowbreak{}pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never), now): cfr, \textbf{drd}\\
\text{7)} \textbf{+} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): cfr, drd, \textbf{drr}\\
\end{minipage}
};
} % end node and chain
\draw (i0) -- (s0);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3], state=1
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i1) {$S_{1}$};
% label for s_0 -- s_1
\draw[-latex,thin](i0) -- % t=1
node[above]{\begin{tabular}{>{\centering}m{6cm}}
\\
 useElectronicCommunication(\allowbreak{}ada, isp): \textbf{cfr}, \textbf{drd}, \textbf{drr} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never), now))}}}: cfr, \textbf{drd} \\
\end{tabular}}
(i1);
}
{ [continue chain=state1 going below]
\node [on chain=state1,below=of i1,rectangle,draw,inner frame sep=0pt] (s1) {
% instant 1
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} is(\allowbreak{}charles, lawEnforcement): \textbf{drd},   \textbf{drr} \\
\text{2)} \textbf{--} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): \textbf{cfr} \\
\text{3)} \textbf{--} pro(\allowbreak{}privacyDisrespected, never): \textbf{cfr} \\
\text{4)} \textbf{--} pro(\allowbreak{}uncontrolByIndepAuth, never): \textbf{cfr} \\
\text{5)} \textbf{--} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): \textbf{cfr} \\
\text{6)} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): cfr, drd, \textbf{drr} \\
\text{7)} \textbf{-- +} obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now): cfr, drd, \textbf{drr} \\
\text{8)} \textbf{-- +} obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now), now): cfr, \textbf{drd}  \\
\text{9)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, personal), now), now)}} : \textbf{cfr(from 8)} \\
\text{10)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}obl(\allowbreak{}nonConsensualDataProcessing(\allowbreak{}ada), now), now)}}: \textbf{cfr (from 9)} \\
\text{11)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}dataProcessed, now)}} : \textbf{cfr (from 9)} \\
\text{12)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), now)}}: \textbf{cfr (from 9)} \\
\text{13)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}nonConsensualDataProcessing(\allowbreak{}ada), now)}} : \textbf{cfr (from 10)}\\
\text{14)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}privacyDisrespected, now)}} : \textbf{cfr (from 9)} \\
\text{15)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), now)}} : \textbf{cfr (from 13)}\\
\text{16)} \textbf{+} \textbf{\textcolor{blue}{dataProcessed}} : \textbf{cfr (from 11)} \\
\text{17)} \textbf{+} \textbf{\textcolor{blue}{dataUnprotected(\allowbreak{}ada, personal)}} : \textbf{cfr (from 12)} \\
\text{18)} \textbf{+} \textbf{\textcolor{blue}{privacyDisrespected}} : \textbf{cfr (from 14)} \\
\text{19)} \textbf{+} \textbf{\textcolor{blue}{uncontrolByIndepAuth}} : \textbf{cfr (from 16)} \\
\text{20)} \textbf{+} \textbf{\textcolor{blue}{unfairDataProcessing(\allowbreak{}ada)} (from 15) } : \textbf{cfr} \\
\end{minipage}
};
} % end node and chain
\draw (i1) -- (s1);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3], state=2
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i2) {$S_{2}$};
% label for s_1 -- s_2
\draw[-latex,thin](i1) -- % t=2
node[above]{\begin{tabular}{>{\centering}m{6cm}}
\\ storeData(\allowbreak{}isp, ada, metadata): \textbf{cfr}, \textbf{drd}, \textbf{drr} \\
 nonConsensualDataProcessing(\allowbreak{}ada): \textbf{cfr} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now), now))}}}: cfr, \textbf{drd} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now))}}}: cfr, drd, \textbf{drr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}uncontrolByIndepAuth, never))}}}: \textbf{cfr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}privacyDisrespected, never))}}}: \textbf{cfr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never))}}}: \textbf{cfr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never))}}}: \textbf{cfr}
\end{tabular}}
(i2);
}
{ [continue chain=state2 going below]
\node [on chain=state2,below=of i2,rectangle,draw,inner frame sep=0pt] (s2) {
% instant 2
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} is(\allowbreak{}charles, lawEnforcement): \textbf{drd}, \textbf{drr} \\
\text{2)} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): cfr, drd, \textbf{drr} \\
\text{3)} pro(\allowbreak{}storeData(\allowbreak{}isp, charles, content), never): cfr, drd, \textbf{drr} \\
\text{4)} \textbf{+} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): \textbf{cfr} \\
\text{5)} \textbf{+} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drd, \textbf{drr} \\
\text{6)} \textbf{+} pro(\allowbreak{}privacyDisrespected, never): cfr\\
\text{7)} \textbf{+} pro(\allowbreak{}uncontrolByIndepAuth, never): \textbf{cfr} \\
\text{8)} \textbf{+} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): \textbf{cfr} \\
\text{9)} \textbf{+} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}charles), never): \textbf{cfr} \\
\text{10)} \textbf{+} obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): drd, \textbf{drr} \\
\text{11)} \textbf{+} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drd, \textbf{drr} \\
\text{12)} \textbf{-- +} obl(\allowbreak{}ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24), now) : cfr, \textbf{drd} \\
\textbf{+} \textbf{\textcolor{blue}{ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24)}} : \textbf{drd from 10 and 11} \\
\end{minipage}
};
} % end node and chain
\draw (i2) -- (s2);
}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3], state=3
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i3) {$S_{3}$};
% label for s_2 -- s_3
\draw[-latex,thin](i2) -- % t=3
node[above]{\begin{tabular}{>{\centering}m{6cm}}
\\ requestData(\allowbreak{}charles, isp, ada): \textbf{cfr}, \textbf{drd}, \textbf{drr} \\
\textbf{\color{white}{\hlg{disch(obl(ensure\_data\_retention\_period(ada, isp, metadata, m6, m24), now))}}}: cfr, \textbf{drd} \\
\end{tabular}}
(i3);
}
{ [continue chain=state3 going below]
\node [on chain=state3,below=of i3,rectangle,draw,inner frame sep=0pt] (s3) {
% instant 3
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} is(\allowbreak{}charles, lawEnforcement): \textbf{drd}, \textbf{drr} \\
\text{2)} obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): drd, \textbf{drr}\\
\text{3)} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drd, \textbf{drr} \\
\text{4)} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): cfr\\
\text{5)} pro(\allowbreak{}privacyDisrespected, never): cfr \\
\text{6)} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): cfr, drd, \textbf{drr} \\
\text{7)} pro(\allowbreak{}uncontrolByIndepAuth, never): cfr \\
\text{8)} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): cfr \\
\text{9)} \textbf{\textcolor{blue}{ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24)}} : \textbf{drd from 2 and 3} \\
\text{10)} \textbf{+} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), time(\allowbreak{}m1)): drd, \textbf{drr} \\
\text{11)} \textbf{+} \textbf{\textcolor{blue}{obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay)}} : \textbf{drd from 10} \\
\text{12)} \textbf{-- +} obl(\allowbreak{}obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay), now) : drd \\
\end{minipage}
};
} % end node and chain
\draw (i3) -- (s3);

}
% \pause % uncomment here to animate

{ [continue chain=trace]
\node[on chain=trace] (i4) {};
\draw[-latex,dashed](i3) --
node[above]{}(i4);
}
% end row=[0, 1, 2, 3] of [[0, 1, 2, 3], [4, 5, 6, 7]]

\end{tikzpicture}
% close resizebox
}\\

% start row=[4, 5, 6, 7] of [[0, 1, 2, 3], [4, 5, 6, 7]]

\resizebox{\textwidth}{!}{

\begin{tikzpicture}
[
start chain=trace going right,
% state chains for 4 through 7
start chain=state4 going down,
start chain=state5 going down,
start chain=state6 going down,
start chain=state7 going down,
node distance=1cm and 5.2cm
]
% start row=[4, 5, 6, 7], state=4
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i4) {$S_{4}$};
\draw[-latex,dashed](i4)+(180:5.2cm) --node[above]{\begin{tabular}{>{\centering}m{6cm}}\\ consent(\allowbreak{}ada, isp): \textbf{cfr} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay), now))}}}: cfr, \textbf{drd}
\end{tabular}}(i4);
}
{ [continue chain=state4 going below]
\node [on chain=state4,below=of i4,rectangle,draw,inner frame sep=0pt] (s4) {
% instant 4
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} is(\allowbreak{}charles, lawEnforcement): \textbf{drd}, \textbf{drr} \\
\text{2)} obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): drd, \textbf{drr} \\
\text{3)} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drd, \textbf{drr} \\
\text{4)} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), time(\allowbreak{}m1)): drd, \textbf{drr}  \\
\text{5)} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): cfr \\
\text{6)} pro(\allowbreak{}privacyDisrespected, never): cfr\\
\text{7)} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): cfr, drd, \textbf{drr}\\
\text{8)} pro(\allowbreak{}uncontrolByIndepAuth, never): cfr\\
\text{9)} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): cfr \\
\text{10)} \textbf{\textcolor{blue}{ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24)}} : \textbf{drd from 2 and 3} \\
\text{11)} \textbf{+} consentedDataProcessing(\allowbreak{}ada, isp): \textbf{cfr} \\
\end{minipage}
};
} % end node and chain
\draw (i4) -- (s4);

}
% \pause % uncomment here to animate

% start row=[4, 5, 6, 7], state=5
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i5) {$S_{5}$};
% label for s_4 -- s_5
\draw[-latex,thin](i4) -- % t=5
node[above]{\begin{tabular}{>{\centering}m{6cm}}
\\ useElectronicCommunication(\allowbreak{}ada, isp): \textbf{cfr}, \textbf{drd}, \textbf{drr} \\
\end{tabular}}
(i5);
}
{ [continue chain=state5 going below]
\node [on chain=state5,below=of i5,rectangle,draw,inner frame sep=0pt] (s5) {
% instant 5
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} is(\allowbreak{}charles, lawEnforcement): \textbf{drd}, \textbf{drr} \\
\text{2)} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): cfr \\
\text{3)} pro(\allowbreak{}privacyDisrespected, never): \textbf{cfr} \\
\text{4)} pro(\allowbreak{}uncontrolByIndepAuth, never): \textbf{cfr} \\
\text{5)} consentedDataProcessing(\allowbreak{}ada, isp): \textbf{cfr} \\\
\text{6)} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), time(\allowbreak{}m1)): drd, \textbf{drr} \\
\text{7)} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay): \textbf{drd} \\
\text{8)} pro(\allowbreak{}dataUnprotected(\allowbreak{}charles, personal), never): \textbf{cfr} \\
\text{9)} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): cfr \\
\text{10)} pro(\allowbreak{}storeData(\allowbreak{}isp, charles, content), never): cfr, drd, \textbf{drr} \\
\text{11)} \textbf{+} obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): drd, \textbf{drr} \\
\text{12)} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drd, \textbf{drr} \\
\text{13)} \textbf{-- +} obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now): cfr, drd, \textbf{drr} \\
\text{14)} \textbf{-- +} obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now), now): cfr, \textbf{drd} \\
\text{15)} \textbf{\textcolor{blue}{ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24)}} : \textbf{drd from 11 and 12} \\
\text{16)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, personal), now), now)}} : \textbf{cfr from 14} \\
\text{17)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}privacyDisrespected, now)}}: \textbf{cfr from 16} \\
\text{18)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}dataProcessed, now)}}: \textbf{cfr from 16} \\
\text{19)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), now)}}: \textbf{cfr from 16} \\
\text{20)} \textbf{+} \textbf{\textcolor{blue}{dataUnprotected(\allowbreak{}ada, personal)}} : \textbf{cfr from 18} \\
\text{21)} \textbf{+} \textbf{\textcolor{blue}{privacyDisrespected}} : \textbf{cfr from 17} \\
\text{22)} \textbf{+} \textbf{\textcolor{blue}{uncontrolByIndepAuth}} : \textbf{cfr from 18} \\
\end{minipage}
};
} % end node and chain
\draw (i5) -- (s5);

}
% \pause % uncomment here to animate

% start row=[4, 5, 6, 7], state=6
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i6) {$S_{6}$};
% label for s_5 -- s_6
\draw[-latex,thin](i5) -- % t=6
node[above]{\begin{tabular}{>{\centering}m{6cm}}
\\
 storeData(\allowbreak{}isp, ada, metadata): \textbf{cfr}, \textbf{drd}, \textbf{drr} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now), now))}}}: cfr, \textbf{drd} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now))}}}: cfr, drd, \textbf{drr} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now), now))}}}: cfr, \textbf{drd} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now))}}}: cfr, drd, \textbf{drr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}uncontrolByIndepAuth, never))}}}: \textbf{cfr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}privacyDisrespected, never))}}}: \textbf{cfr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never))}}}: \textbf{cfr}
\end{tabular}}
(i6);
}
{ [continue chain=state6 going below]
\node [on chain=state6,below=of i6,rectangle,draw,inner frame sep=0pt] (s6) {
% instant 6
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} is(\allowbreak{}charles, lawEnforcement): \textbf{drd}, \textbf{drr} \\
\text{2)} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), time(\allowbreak{}m1)): drd, \textbf{drr} \\
\text{3)} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay): \textbf{drd} \\
\text{4)} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): \textbf{cfr} \\
\text{5)} pro(\allowbreak{}privacyDisrespected, never): cfr \\
\text{6)} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): cfr, drd, \textbf{drr} \\
\text{7)} pro(\allowbreak{}uncontrolByIndepAuth, never): \textbf{cfr} \\
\text{8)} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): \textbf{cfr} \\
\text{9)} consentedDataProcessing(\allowbreak{}ada, isp): cfr\\
\text{10)} obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): drd, \textbf{drr} \\
\text{11)} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drd, \textbf{drr} \\
\text{12)} \textbf{\textcolor{blue}{ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24)}}: \textbf{drd from 10 and 11} \\
\text{13)} \textbf{-- +} obl(\allowbreak{}ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24), now): cfr, \textbf{drd} \\
\end{minipage}
};
} % end node and chain
\draw (i6) -- (s6);

}
% \pause % uncomment here to animate

% start row=[4, 5, 6, 7], state=7
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i7) {$S_{7}$};
% label for s_6 -- s_7
\draw[-latex,thin](i6) -- % t=7
node[above]{\begin{tabular}{>{\centering}m{6cm}}
\\
\textbf{\color{white}{\hlg{disch(obl(ensure\_data\_retention\_period(ada, isp, metadata, m6, m24), now))}}}: cfr \textbf{drd} \\
\end{tabular}}
(i7);
}
}
% \pause % uncomment here to animate

% fill nodes 8 to 7

% dummy arc to complete row
{ [continue chain=trace]
\node[on chain=trace] (i8) {};
\draw[color=white,-latex,dashed](i7) -- (i8);
}
% end row=[4, 5, 6, 7] of [[0, 1, 2, 3], [4, 5, 6, 7]]

\end{tikzpicture}
% close resizebox
}\\
\end{longtable}

==> images/full_example_trace_input_longer.tex <==
\begin{longtable}{@{}l@{}}
% start row=[0, 1, 2, 3] of [[0, 1, 2, 3], [4, 5, 6, 7]]

\resizebox{\textwidth}{!}{

\begin{tikzpicture}
[start chain=trace going right,
% state chains for 0 through 3
start chain=state0 going down,
start chain=state1 going down,
start chain=state2 going down,
start chain=state3 going down,
node distance=1cm and 5.2cm
]
% start row=[0, 1, 2, 3], state=0
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i0) {$S_{0}$};
\draw[color=white](i0)+(180:5.6cm) --node[above]{}(i0);
\draw(i0)+(-3,0)node[rotate=90,anchor=south]{};
}
{ [continue chain=state0 going below]
\node [on chain=state0,below=of i0,rectangle,draw,inner frame sep=0pt] (s0) {
% instant 0
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} \textbf{+} is(\allowbreak{}charles, lawEnforcement): \textbf{drr}, \textbf{drr} \\
\text{2)} \textbf{+} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): \textbf{cfr}\\
\text{3)} \textbf{+} pro(\allowbreak{}privacyDisrespected, never): \textbf{cfr}\\
\text{4)} \textbf{+} pro(\allowbreak{}uncontrolByIndepAuth, never): \textbf{cfr} \\
\text{5)} \textbf{+} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): \textbf{cfr}\\
\text{6)} \textbf{-- +} obl(\allowbreak{}pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never), now): cfr, \textbf{drd}\\
\text{7)} \textbf{+} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): cfr, drd, \textbf{drr}\\
\end{minipage}
};
} % end node and chain
\draw (i0) -- (s0);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3], state=1
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i1) {$S_{1}$};
% label for s_0 -- s_1
\draw[-latex,thin](i0) -- % t=1
node[above]{\begin{tabular}{>{\centering}m{5cm}}
\\
 useElectronicCommunication(\allowbreak{}ada, isp): \textbf{cfr}, \textbf{drd}, \textbf{drr} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never), now))}}}: cfr, \textbf{drd} \\
\end{tabular}}
(i1);
}
{ [continue chain=state1 going below]
\node [on chain=state1,below=of i1,rectangle,draw,inner frame sep=0pt] (s1) {
% instant 1
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} is(\allowbreak{}charles, lawEnforcement): \textbf{drd},   \textbf{drr} \\
\text{2)} \textbf{--} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): \textbf{cfr} \\
\text{3)} \textbf{--} pro(\allowbreak{}privacyDisrespected, never): \textbf{cfr} \\
\text{4)} \textbf{--} pro(\allowbreak{}uncontrolByIndepAuth, never): \textbf{cfr} \\
\text{5)} \textbf{--} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): \textbf{cfr} \\
\text{6)} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): cfr, drd, \textbf{drr} \\
\text{7)} \textbf{-- +} obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now): cfr, drd, \textbf{drr} \\
\text{8)} \textbf{-- +} obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now), now): cfr, \textbf{drd}  \\
\text{9)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, personal), now), now)}} : \textbf{cfr(from 8)} \\
\text{10)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}obl(\allowbreak{}nonConsensualDataProcessing(\allowbreak{}ada), now), now)}}: \textbf{cfr (from 9)} \\
\text{11)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}dataProcessed, now)}} : \textbf{cfr (from 9)} \\
\text{12)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), now)}}: \textbf{cfr (from 9)} \\
\text{13)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}nonConsensualDataProcessing(\allowbreak{}ada), now)}} : \textbf{cfr (from 10)}\\
\text{14)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}privacyDisrespected, now)}} : \textbf{cfr (from 9)} \\
\text{15)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), now)}} : \textbf{cfr (from 13)}\\
\text{16)} \textbf{+} \textbf{\textcolor{blue}{dataProcessed}} : \textbf{cfr (from 11)} \\
\text{17)} \textbf{+} \textbf{\textcolor{blue}{dataUnprotected(\allowbreak{}ada, personal)}} : \textbf{cfr (from 12)} \\
\text{18)} \textbf{+} \textbf{\textcolor{blue}{privacyDisrespected}} : \textbf{cfr (from 14)} \\
\text{19)} \textbf{+} \textbf{\textcolor{blue}{uncontrolByIndepAuth}} : \textbf{cfr (from 16)} \\
\text{20)} \textbf{+} \textbf{\textcolor{blue}{unfairDataProcessing(\allowbreak{}ada)} (from 16) } : \textbf{cfr} \\
\end{minipage}
};
} % end node and chain
\draw (i1) -- (s1);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3], state=2
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i2) {$S_{2}$};
% label for s_1 -- s_2
\draw[-latex,thin](i1) -- % t=2
node[above]{\begin{tabular}{>{\centering}m{5cm}}
\\ storeData(\allowbreak{}isp, ada, metadata): \textbf{cfr}, \textbf{drd}, \textbf{drr} \\
 nonConsensualDataProcessing(\allowbreak{}ada): \textbf{cfr} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now), now))}}}: cfr, \textbf{drd} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now))}}}: cfr, drd, \textbf{drr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}uncontrolByIndepAuth, never))}}}: \textbf{cfr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}privacyDisrespected, never))}}}: \textbf{cfr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never))}}}: \textbf{cfr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never))}}}: \textbf{cfr}
\end{tabular}}
(i2);
}
{ [continue chain=state2 going below]
\node [on chain=state2,below=of i2,rectangle,draw,inner frame sep=0pt] (s2) {
% instant 2
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} is(\allowbreak{}charles, lawEnforcement): \textbf{drd}, \textbf{drr} \\
\text{2)} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): cfr, drd, \textbf{drr} \\
\text{3)} pro(\allowbreak{}storeData(\allowbreak{}isp, charles, content), never): cfr, drd, \textbf{drr} \\
\text{4)} \textbf{+} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): \textbf{cfr} \\
\text{5)} \textbf{+} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drd, \textbf{drr} \\
\text{6)} \textbf{+} pro(\allowbreak{}privacyDisrespected, never): cfr\\
\text{7)} \textbf{+} pro(\allowbreak{}uncontrolByIndepAuth, never): \textbf{cfr} \\
\text{8)} \textbf{+} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): \textbf{cfr} \\
\text{9)} \textbf{+} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}charles), never): \textbf{cfr} \\
\text{10)} \textbf{+} obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): drd, \textbf{drr} \\
\text{11)} \textbf{+} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drd, \textbf{drr} \\
\text{12)} \textbf{-- +} obl(\allowbreak{}ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24), now) : cfr, \textbf{drd} \\
\textbf{+} \textbf{\textcolor{blue}{ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24)}} : \textbf{drd from 10 and 11} \\
\end{minipage}
};
} % end node and chain
\draw (i2) -- (s2);
}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3], state=3
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i3) {$S_{3}$};
% label for s_2 -- s_3
\draw[-latex,thin](i2) -- % t=3
node[above]{\begin{tabular}{>{\centering}m{5cm}}
\\ requestData(\allowbreak{}charles, isp, ada): \textbf{cfr}, \textbf{drd}, \textbf{drr} \\
\textbf{\color{white}{\hlg{disch(obl(ensure\_data\_retention\_period(ada, isp, metadata, m6, m24), now))}}}: cfr, \textbf{drd} \\
\end{tabular}}
(i3);
}
{ [continue chain=state3 going below]
\node [on chain=state3,below=of i3,rectangle,draw,inner frame sep=0pt] (s3) {
% instant 3
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} is(\allowbreak{}charles, lawEnforcement): \textbf{drd}, \textbf{drr} \\
\text{2)} obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): drd, \textbf{drr}\\
\text{3)} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drd, \textbf{drr} \\
\text{4)} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): cfr\\
\text{5)} pro(\allowbreak{}privacyDisrespected, never): cfr \\
\text{6)} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): cfr, drd, \textbf{drr} \\
\text{7)} pro(\allowbreak{}uncontrolByIndepAuth, never): cfr \\
\text{8)} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): cfr \\
\text{9)} \textbf{\textcolor{blue}{ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24)}} : \textbf{drd from 2 and 3} \\
\text{10)} \textbf{+} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), time(\allowbreak{}m1)): drd, \textbf{drr} \\
\text{11)} \textbf{+} \textbf{\textcolor{blue}{obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay)}} : \textbf{drd from 10} \\
\text{12)} \textbf{-- +} obl(\allowbreak{}obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay), now) : drd \\
\end{minipage}
};
} % end node and chain
\draw (i3) -- (s3);

}
% \pause % uncomment here to animate

{ [continue chain=trace]
\node[on chain=trace] (i4) {};
\draw[-latex,dashed](i3) --
node[above]{}(i4);
}
% end row=[0, 1, 2, 3] of [[0, 1, 2, 3], [4, 5, 6, 7]]

\end{tikzpicture}
% close resizebox
}\\

% start row=[4, 5, 6, 7] of [[0, 1, 2, 3], [4, 5, 6, 7]]

\resizebox{\textwidth}{!}{

\begin{tikzpicture}
[
start chain=trace going right,
% state chains for 4 through 7
start chain=state4 going down,
start chain=state5 going down,
start chain=state6 going down,
start chain=state7 going down,
node distance=1cm and 5.2cm
]
% start row=[4, 5, 6, 7], state=4
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i4) {$S_{4}$};
\draw[-latex,dashed](i4)+(180:5.2cm) --node[above]{\begin{tabular}{>{\centering}m{5cm}}\\ consent(\allowbreak{}ada, isp): \textbf{cfr} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay), now))}}}: cfr, \textbf{drd}
\end{tabular}}(i4);
}
{ [continue chain=state4 going below]
\node [on chain=state4,below=of i4,rectangle,draw,inner frame sep=0pt] (s4) {
% instant 4
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} is(\allowbreak{}charles, lawEnforcement): \textbf{drd}, \textbf{drr} \\
\text{2)} obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): drd, \textbf{drr} \\
\text{3)} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drd, \textbf{drr} \\
\text{4)} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), time(\allowbreak{}m1)): drd, \textbf{drr}  \\
\text{5)} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): cfr \\
\text{6)} pro(\allowbreak{}privacyDisrespected, never): cfr\\
\text{7)} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): cfr, drd, \textbf{drr}\\
\text{8)} pro(\allowbreak{}uncontrolByIndepAuth, never): cfr\\
\text{9)} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): cfr \\
\text{10)} \textbf{\textcolor{blue}{ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24)}} : \textbf{drd from 2 and 3} \\
\text{11)} \textbf{+} consentedDataProcessing(\allowbreak{}ada, isp): \textbf{cfr} \\
\end{minipage}
};
} % end node and chain
\draw (i4) -- (s4);

}
% \pause % uncomment here to animate

% start row=[4, 5, 6, 7], state=5
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i5) {$S_{5}$};
% label for s_4 -- s_5
\draw[-latex,thin](i4) -- % t=5
node[above]{\begin{tabular}{>{\centering}m{5cm}}
\\ useElectronicCommunication(\allowbreak{}ada, isp): \textbf{cfr}, \textbf{drd}, \textbf{drr} \\
\end{tabular}}
(i5);
}
{ [continue chain=state5 going below]
\node [on chain=state5,below=of i5,rectangle,draw,inner frame sep=0pt] (s5) {
% instant 5
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} is(\allowbreak{}charles, lawEnforcement): \textbf{drd}, \textbf{drr} \\
\text{2)} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): cfr \\
\text{3)} pro(\allowbreak{}privacyDisrespected, never): \textbf{cfr} \\
\text{4)} pro(\allowbreak{}uncontrolByIndepAuth, never): \textbf{cfr} \\
\text{5)} consentedDataProcessing(\allowbreak{}ada, isp): \textbf{cfr} \\\
\text{6)} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), time(\allowbreak{}m1)): drd, \textbf{drr} \\
\text{7)} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay): \textbf{drd} \\
\text{8)} pro(\allowbreak{}dataUnprotected(\allowbreak{}charles, personal), never): \textbf{cfr} \\
\text{9)} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): cfr \\
\text{10)} pro(\allowbreak{}storeData(\allowbreak{}isp, charles, content), never): cfr, drd, \textbf{drr} \\
\text{11)} \textbf{+} obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): drd, \textbf{drr} \\
\text{12)} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drd, \textbf{drr} \\
\text{13)} \textbf{-- +} obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now): cfr, drd, \textbf{drr} \\
\text{14)} \textbf{-- +} obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now), now): cfr, \textbf{drd} \\
\text{15)} \textbf{\textcolor{blue}{ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24)}} : \textbf{drd from 11 and 12} \\
\text{16)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, personal), now), now)}} : \textbf{cfr from 14} \\
\text{17)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}privacyDisrespected, now)}}: \textbf{cfr from 16} \\
\text{18)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}dataProcessed, now)}}: \textbf{cfr from 16} \\
\text{19)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), now)}}: \textbf{cfr from 16} \\
\text{20)} \textbf{+} \textbf{\textcolor{blue}{dataUnprotected(\allowbreak{}ada, personal)}} : \textbf{cfr from 18} \\
\text{21)} \textbf{+} \textbf{\textcolor{blue}{privacyDisrespected}} : \textbf{cfr from 17} \\
\text{22)} \textbf{+} \textbf{\textcolor{blue}{uncontrolByIndepAuth}} : \textbf{cfr from 18} \\
\end{minipage}
};
} % end node and chain
\draw (i5) -- (s5);

}
% \pause % uncomment here to animate

% start row=[4, 5, 6, 7], state=6
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i6) {$S_{6}$};
% label for s_5 -- s_6
\draw[-latex,thin](i5) -- % t=6
node[above]{\begin{tabular}{>{\centering}m{5cm}}
\\
 storeData(\allowbreak{}isp, ada, metadata): \textbf{cfr}, \textbf{drd}, \textbf{drr} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now), now))}}}: cfr, \textbf{drd} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now))}}}: cfr, drd, \textbf{drr} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now), now))}}}: cfr, \textbf{drd} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now))}}}: cfr, drd, \textbf{drr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}uncontrolByIndepAuth, never))}}}: \textbf{cfr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}privacyDisrespected, never))}}}: \textbf{cfr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never))}}}: \textbf{cfr}
\end{tabular}}
(i6);
}
{ [continue chain=state6 going below]
\node [on chain=state6,below=of i6,rectangle,draw,inner frame sep=0pt] (s6) {
% instant 6
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} is(\allowbreak{}charles, lawEnforcement): \textbf{drd}, \textbf{drr} \\
\text{2)} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), time(\allowbreak{}m1)): drd, \textbf{drr} \\
\text{3)} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay): \textbf{drd} \\
\text{4)} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): \textbf{cfr} \\
\text{5)} pro(\allowbreak{}privacyDisrespected, never): cfr \\
\text{6)} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): cfr, drd, \textbf{drr} \\
\text{7)} pro(\allowbreak{}uncontrolByIndepAuth, never): \textbf{cfr} \\
\text{8)} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): \textbf{cfr} \\
\text{9)} consentedDataProcessing(\allowbreak{}ada, isp): cfr\\
\text{10)} obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): drd, \textbf{drr} \\
\text{11)} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drd, \textbf{drr} \\
\text{12)} \textbf{\textcolor{blue}{ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24)}}: \textbf{drd from 10 and 11} \\
\text{13)} \textbf{-- +} obl(\allowbreak{}ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24), now): cfr, \textbf{drd} \\
\end{minipage}
};
} % end node and chain
\draw (i6) -- (s6);

}
% \pause % uncomment here to animate

% start row=[4, 5, 6, 7], state=7
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i7) {$S_{7}$};
% label for s_6 -- s_7
\draw[-latex,thin](i6) -- % t=7
node[above]{\begin{tabular}{>{\centering}m{5cm}}
\\
\textbf{\color{white}{\hlg{disch(obl(ensure\_data\_retention\_period(ada, isp, metadata, m6, m24), now))}}}: cfr \textbf{drd} \\
\end{tabular}}
(i7);
}
}
% \pause % uncomment here to animate

% fill nodes 8 to 7

% dummy arc to complete row
{ [continue chain=trace]
\node[on chain=trace] (i8) {};
\draw[color=white,-latex,dashed](i7) -- (i8);
}
% end row=[4, 5, 6, 7] of [[0, 1, 2, 3], [4, 5, 6, 7]]

\end{tikzpicture}
% close resizebox
}\\
\end{longtable}

==> images/full_example_trace_input_p1.tex <==
\begin{longtable}{@{}l@{}}
% start row=[0, 1, 2, 3] of [[0, 1, 2, 3], [4, 5, 6, 7]]

\resizebox{1\textwidth}{!}{

\begin{tikzpicture}
[start chain=trace going right,
% state chains for 0 through 3
start chain=state0 going down,
start chain=state1 going down,
start chain=state2 going down,
start chain=state3 going down,
node distance=1cm and 5.2cm
]
% start row=[0, 1, 2, 3], state=0
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i0) {$S_{0}$};
\draw[color=white](i0)+(180:5.6cm) --node[above]{}(i0);
\draw(i0)+(-3,0)node[rotate=90,anchor=south]{};
}
{ [continue chain=state0 going below]
\node [on chain=state0,below=of i0,rectangle,draw,inner frame sep=0pt] (s0) {
% instant 0
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} \textbf{+} is(\allowbreak{}charles, lawEnforcement): \textbf{drr}, \textbf{drr} \\
\text{2)} \textbf{+} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): \textbf{cfr}\\
\text{3)} \textbf{+} pro(\allowbreak{}privacyDisrespected, never): \textbf{cfr}\\
\text{4)} \textbf{+} pro(\allowbreak{}uncontrolByIndepAuth, never): \textbf{cfr} \\
\text{5)} \textbf{+} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): \textbf{cfr}\\
\text{6)} \textbf{-- +} obl(\allowbreak{}pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never), now): cfr, \textbf{drd}\\
\text{7)} \textbf{+} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): cfr, drd, \textbf{drr}\\
\end{minipage}
};
} % end node and chain
\draw (i0) -- (s0);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3], state=1
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i1) {$S_{1}$};
% label for s_0 -- s_1
\draw[-latex,thin](i0) -- % t=1
node[above]{\begin{tabular}{>{\centering}m{6cm}}
\\
 useElectronicCommunication(\allowbreak{}ada, isp): \textbf{cfr}, \textbf{drd}, \textbf{drr} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never), now))}}}: cfr, \textbf{drd} \\
\end{tabular}}
(i1);
}
{ [continue chain=state1 going below]
\node [on chain=state1,below=of i1,rectangle,draw,inner frame sep=0pt] (s1) {
% instant 1
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} is(\allowbreak{}charles, lawEnforcement): \textbf{drd},   \textbf{drr} \\
\text{2)} \textbf{--} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): \textbf{cfr} \\
\text{3)} \textbf{--} pro(\allowbreak{}privacyDisrespected, never): \textbf{cfr} \\
\text{4)} \textbf{--} pro(\allowbreak{}uncontrolByIndepAuth, never): \textbf{cfr} \\
\text{5)} \textbf{--} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): \textbf{cfr} \\
\text{6)} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): cfr, drd, \textbf{drr} \\
\text{7)} \textbf{-- +} obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now): cfr, drd, \textbf{drr} \\
\text{8)} \textbf{-- +} obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now), now): cfr, \textbf{drd}  \\
\text{9)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, personal), now), now)}} : \textbf{cfr(from 8)} \\
\text{10)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}obl(\allowbreak{}nonConsensualDataProcessing(\allowbreak{}ada), now), now)}}: \textbf{cfr (from 9)} \\
\text{11)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}dataProcessed, now)}} : \textbf{cfr (from 9)} \\
\text{12)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), now)}}: \textbf{cfr (from 9)} \\
\text{13)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}nonConsensualDataProcessing(\allowbreak{}ada), now)}} : \textbf{cfr (from 10)}\\
\text{14)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}privacyDisrespected, now)}} : \textbf{cfr (from 9)} \\
\text{15)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), now)}} : \textbf{cfr (from 13)}\\
\text{16)} \textbf{+} \textbf{\textcolor{blue}{dataProcessed}} : \textbf{cfr (from 11)} \\
\text{17)} \textbf{+} \textbf{\textcolor{blue}{dataUnprotected(\allowbreak{}ada, personal)}} : \textbf{cfr (from 12)} \\
\text{18)} \textbf{+} \textbf{\textcolor{blue}{privacyDisrespected}} : \textbf{cfr (from 14)} \\
\text{19)} \textbf{+} \textbf{\textcolor{blue}{uncontrolByIndepAuth}} : \textbf{cfr (from 16)} \\
\text{20)} \textbf{+} \textbf{\textcolor{blue}{unfairDataProcessing(\allowbreak{}ada)} (from 15) } : \textbf{cfr} \\
\end{minipage}
};
} % end node and chain
\draw (i1) -- (s1);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3], state=2
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i2) {$S_{2}$};
% label for s_1 -- s_2
\draw[-latex,thin](i1) -- % t=2
node[above]{\begin{tabular}{>{\centering}m{6cm}}
\\ storeData(\allowbreak{}isp, ada, metadata): \textbf{cfr}, \textbf{drd}, \textbf{drr} \\
 nonConsensualDataProcessing(\allowbreak{}ada): \textbf{cfr} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now), now))}}}: cfr, \textbf{drd} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now))}}}: cfr, drd, \textbf{drr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}uncontrolByIndepAuth, never))}}}: \textbf{cfr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}privacyDisrespected, never))}}}: \textbf{cfr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never))}}}: \textbf{cfr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never))}}}: \textbf{cfr}
\end{tabular}}
(i2);
}
{ [continue chain=state2 going below]
\node [on chain=state2,below=of i2,rectangle,draw,inner frame sep=0pt] (s2) {
% instant 2
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} is(\allowbreak{}charles, lawEnforcement): \textbf{drd}, \textbf{drr} \\
\text{2)} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): cfr, drd, \textbf{drr} \\
\text{3)} pro(\allowbreak{}storeData(\allowbreak{}isp, charles, content), never): cfr, drd, \textbf{drr} \\
\text{4)} \textbf{+} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): \textbf{cfr} \\
\text{5)} \textbf{+} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drd, \textbf{drr} \\
\text{6)} \textbf{+} pro(\allowbreak{}privacyDisrespected, never): cfr\\
\text{7)} \textbf{+} pro(\allowbreak{}uncontrolByIndepAuth, never): \textbf{cfr} \\
\text{8)} \textbf{+} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): \textbf{cfr} \\
\text{9)} \textbf{+} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}charles), never): \textbf{cfr} \\
\text{10)} \textbf{+} obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): drd, \textbf{drr} \\
\text{11)} \textbf{+} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drd, \textbf{drr} \\
\text{12)} \textbf{-- +} obl(\allowbreak{}ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24), now) : cfr, \textbf{drd} \\
\textbf{+} \textbf{\textcolor{blue}{ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24)}} : \textbf{drd from 10 and 11} \\
\end{minipage}
};
} % end node and chain
\draw (i2) -- (s2);
}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3], state=3
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i3) {$S_{3}$};
% label for s_2 -- s_3
\draw[-latex,thin](i2) -- % t=3
node[above]{\begin{tabular}{>{\centering}m{6cm}}
\\ requestData(\allowbreak{}charles, isp, ada): \textbf{cfr}, \textbf{drd}, \textbf{drr} \\
\textbf{\color{white}{\hlg{disch(obl(ensure\_data\_retention\_period(ada, isp, metadata, m6, m24), now))}}}: cfr, \textbf{drd} \\
\end{tabular}}
(i3);
}
{ [continue chain=state3 going below]
\node [on chain=state3,below=of i3,rectangle,draw,inner frame sep=0pt] (s3) {
% instant 3
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} is(\allowbreak{}charles, lawEnforcement): \textbf{drd}, \textbf{drr} \\
\text{2)} obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): drd, \textbf{drr}\\
\text{3)} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drd, \textbf{drr} \\
\text{4)} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): cfr\\
\text{5)} pro(\allowbreak{}privacyDisrespected, never): cfr \\
\text{6)} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): cfr, drd, \textbf{drr} \\
\text{7)} pro(\allowbreak{}uncontrolByIndepAuth, never): cfr \\
\text{8)} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): cfr \\
\text{9)} \textbf{\textcolor{blue}{ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24)}} : \textbf{drd from 2 and 3} \\
\text{10)} \textbf{+} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), time(\allowbreak{}m1)): drd, \textbf{drr} \\
\text{11)} \textbf{+} \textbf{\textcolor{blue}{obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay)}} : \textbf{drd from 10} \\
\text{12)} \textbf{-- +} obl(\allowbreak{}obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay), now) : drd \\
\end{minipage}
};
} % end node and chain
\draw (i3) -- (s3);

}
% \pause % uncomment here to animate

{ [continue chain=trace]
\node[on chain=trace] (i4) {};
\draw[-latex,dashed](i3) --
node[above]{}(i4);
}
% end row=[0, 1, 2, 3] of [[0, 1, 2, 3], [4, 5, 6, 7]]

\end{tikzpicture}
% close resizebox
}
\end{longtable}

==> images/full_example_trace_input_p2.tex <==
\begin{longtable}{@{}l@{}}
% start row=[0, 1, 2, 3] of [[0, 1, 2, 3], [4, 5, 6, 7]]

% start row=[4, 5, 6, 7] of [[0, 1, 2, 3], [4, 5, 6, 7]]

\resizebox{1\textwidth}{!}{

\begin{tikzpicture}
[
start chain=trace going right,
% state chains for 4 through 7
start chain=state4 going down,
start chain=state5 going down,
start chain=state6 going down,
start chain=state7 going down,
node distance=1cm and 5.2cm
]
% start row=[4, 5, 6, 7], state=4
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i4) {$S_{4}$};
\draw[-latex,dashed](i4)+(180:5.2cm) --node[above]{\begin{tabular}{>{\centering}m{6cm}}\\ consent(\allowbreak{}ada, isp): \textbf{cfr} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay), now))}}}: cfr, \textbf{drd}
\end{tabular}}(i4);
}
{ [continue chain=state4 going below]
\node [on chain=state4,below=of i4,rectangle,draw,inner frame sep=0pt] (s4) {
% instant 4
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} is(\allowbreak{}charles, lawEnforcement): \textbf{drd}, \textbf{drr} \\
\text{2)} obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): drd, \textbf{drr} \\
\text{3)} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drd, \textbf{drr} \\
\text{4)} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), time(\allowbreak{}m1)): drd, \textbf{drr}  \\
\text{5)} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): cfr \\
\text{6)} pro(\allowbreak{}privacyDisrespected, never): cfr\\
\text{7)} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): cfr, drd, \textbf{drr}\\
\text{8)} pro(\allowbreak{}uncontrolByIndepAuth, never): cfr\\
\text{9)} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): cfr \\
\text{10)} \textbf{\textcolor{blue}{ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24)}} : \textbf{drd from 2 and 3} \\
\text{11)} \textbf{+} consentedDataProcessing(\allowbreak{}ada, isp): \textbf{cfr} \\
\end{minipage}
};
} % end node and chain
\draw (i4) -- (s4);

}
% \pause % uncomment here to animate

% start row=[4, 5, 6, 7], state=5
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i5) {$S_{5}$};
% label for s_4 -- s_5
\draw[-latex,thin](i4) -- % t=5
node[above]{\begin{tabular}{>{\centering}m{6cm}}
\\ useElectronicCommunication(\allowbreak{}ada, isp): \textbf{cfr}, \textbf{drd}, \textbf{drr} \\
\end{tabular}}
(i5);
}
{ [continue chain=state5 going below]
\node [on chain=state5,below=of i5,rectangle,draw,inner frame sep=0pt] (s5) {
% instant 5
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} is(\allowbreak{}charles, lawEnforcement): \textbf{drd}, \textbf{drr} \\
\text{2)} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): cfr \\
\text{3)} pro(\allowbreak{}privacyDisrespected, never): \textbf{cfr} \\
\text{4)} pro(\allowbreak{}uncontrolByIndepAuth, never): \textbf{cfr} \\
\text{5)} consentedDataProcessing(\allowbreak{}ada, isp): \textbf{cfr} \\\
\text{6)} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), time(\allowbreak{}m1)): drd, \textbf{drr} \\
\text{7)} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay): \textbf{drd} \\
\text{8)} pro(\allowbreak{}dataUnprotected(\allowbreak{}charles, personal), never): \textbf{cfr} \\
\text{9)} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): cfr \\
\text{10)} pro(\allowbreak{}storeData(\allowbreak{}isp, charles, content), never): cfr, drd, \textbf{drr} \\
\text{11)} \textbf{+} obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): drd, \textbf{drr} \\
\text{12)} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drd, \textbf{drr} \\
\text{13)} \textbf{-- +} obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now): cfr, drd, \textbf{drr} \\
\text{14)} \textbf{-- +} obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now), now): cfr, \textbf{drd} \\
\text{15)} \textbf{\textcolor{blue}{ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24)}} : \textbf{drd from 11 and 12} \\
\text{16)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, personal), now), now)}} : \textbf{cfr from 14} \\
\text{17)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}privacyDisrespected, now)}}: \textbf{cfr from 16} \\
\text{18)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}dataProcessed, now)}}: \textbf{cfr from 16} \\
\text{19)} \textbf{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), now)}}: \textbf{cfr from 16} \\
\text{20)} \textbf{+} \textbf{\textcolor{blue}{dataUnprotected(\allowbreak{}ada, personal)}} : \textbf{cfr from 18} \\
\text{21)} \textbf{+} \textbf{\textcolor{blue}{privacyDisrespected}} : \textbf{cfr from 17} \\
\text{22)} \textbf{+} \textbf{\textcolor{blue}{uncontrolByIndepAuth}} : \textbf{cfr from 18} \\
\end{minipage}
};
} % end node and chain
\draw (i5) -- (s5);

}
% \pause % uncomment here to animate

% start row=[4, 5, 6, 7], state=6
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i6) {$S_{6}$};
% label for s_5 -- s_6
\draw[-latex,thin](i5) -- % t=6
node[above]{\begin{tabular}{>{\centering}m{6cm}}
\\
 storeData(\allowbreak{}isp, ada, metadata): \textbf{cfr}, \textbf{drd}, \textbf{drr} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now), now))}}}: cfr, \textbf{drd} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now))}}}: cfr, drd, \textbf{drr} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now), now))}}}: cfr, \textbf{drd} \\
\textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now))}}}: cfr, drd, \textbf{drr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}uncontrolByIndepAuth, never))}}}: \textbf{cfr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}privacyDisrespected, never))}}}: \textbf{cfr} \\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never))}}}: \textbf{cfr}
\end{tabular}}
(i6);
}
{ [continue chain=state6 going below]
\node [on chain=state6,below=of i6,rectangle,draw,inner frame sep=0pt] (s6) {
% instant 6
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} is(\allowbreak{}charles, lawEnforcement): \textbf{drd}, \textbf{drr} \\
\text{2)} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), time(\allowbreak{}m1)): drd, \textbf{drr} \\
\text{3)} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay): \textbf{drd} \\
\text{4)} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): \textbf{cfr} \\
\text{5)} pro(\allowbreak{}privacyDisrespected, never): cfr \\
\text{6)} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): cfr, drd, \textbf{drr} \\
\text{7)} pro(\allowbreak{}uncontrolByIndepAuth, never): \textbf{cfr} \\
\text{8)} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): \textbf{cfr} \\
\text{9)} consentedDataProcessing(\allowbreak{}ada, isp): cfr\\
\text{10)} obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): drd, \textbf{drr} \\
\text{11)} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drd, \textbf{drr} \\
\text{12)} \textbf{\textcolor{blue}{ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24)}}: \textbf{drd from 10 and 11} \\
\text{13)} \textbf{-- +} obl(\allowbreak{}ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24), now): cfr, \textbf{drd} \\
\end{minipage}
};
} % end node and chain
\draw (i6) -- (s6);

}
% \pause % uncomment here to animate

% start row=[4, 5, 6, 7], state=7
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i7) {$S_{7}$};
% label for s_6 -- s_7
\draw[-latex,thin](i6) -- % t=7
node[above]{\begin{tabular}{>{\centering}m{6cm}}
\\
\textbf{\color{white}{\hlg{disch(obl(ensure\_data\_retention\_period(ada, isp, metadata, m6, m24), now))}}}: cfr \textbf{drd} \\
\end{tabular}}
(i7);
}
}
% \pause % uncomment here to animate

% fill nodes 8 to 7

% dummy arc to complete row
{ [continue chain=trace]
\node[on chain=trace] (i8) {};
\draw[color=white,-latex,dashed](i7) -- (i8);
}
% end row=[4, 5, 6, 7] of [[0, 1, 2, 3], [4, 5, 6, 7]]

\end{tikzpicture}
% close resizebox
}\\
\end{longtable}

==> images/highlevel_abstraction_example.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[xscale=0.75,yscale=0.75]
\draw [ultra thick] (1.5,2) rectangle (-4,1);
\draw [ultra thick] (5,1) rectangle (10.5,2);
\draw [ultra thick, dashdotted] (-4,6) rectangle (1.5,4);
\draw [ultra thick, dashdotted] (5,6) rectangle (10.5,4);
\draw [ultra thick] (-4,13.5) rectangle (1.5,8);
\draw [ultra thick] (5,13.5) rectangle (10.5,8);

\node [above right, text width=4cm] at (-4,12) {Obligation to process data unfairly};
\node [above right] at (-2,11) {\textbf{Abstraction}};
\node [above right, text width=4cm] at (-4,10) {Obligation to store personal data};
\node [above right] at (-2,9) {\textbf{Abstraction}};
\node [above right, text width=4cm] at (-4,8) {Obligation to store metadata};
\draw [-triangle 60](-2,9) -- (-2,10);
\draw [-triangle 60](-2,11) -- (-2,12);

\node [above right, text width=4cm] at (5,12) {Ada has consented to storing data};
\node [above right, text width=4cm] at (5,10.5) {Obligation to store personal data};
\node [above right, text width=4cm] at (5,8) {Obligation to store metadata};
\draw [-triangle 60](7,9) -- (7,10.5);

\node [above right, text width = 4cm] at (-4,4) {Empowered to bridge an obligation to store metadata};
\node [above right, text width = 4cm] at (5,4) {Empowered to bridge an obligation to store metadata};

\draw [-triangle 60, dashdotted](-1.5,2) -- (-1.5,4);
\node at (-1.5,3) {Bridging fluents};
\draw [-triangle 60, dashdotted](-1.5,6) -- (-1.5,8);
\node at (-1.5,7) {Bridging fluents};
\draw [-triangle 60, dashdotted](7.5,6) -- (7.5,8);
\node at (7.5,7) {Bridging fluents};
\draw [-triangle 60, dashdotted](7.5,2) -- (7.5,4);
\node at (7.5,3) {Bridging fluents};

\node [above right, text width=4cm] at (-4,1) {Obligation to store metadata};
\node [above right, text width=4cm] at (7,9.5) {\textbf{Abstraction}};
\node [above right, text width=4cm] at (5,1) {Obligation to store metadata};

\node [above right, text width=3cm] at (1.5,1.5) {\textbf{Ada consents to storing data}};
\draw [-triangle 60,ultra thick](1.5,1.5) -- (5,1.5);\textbf{Violation of prohibition to oblige processing data unfairly}\newline \newline 
\node [above right, text width=2.5cm] at (1.5,10) {\textbf{Ada consents to storing data}};
\draw [-triangle 60,ultra thick](1.5,4.5) -- (5,4.5);
\node [above right, text width=2.5cm] at (1.5,4.5) {\textbf{Ada consents to storing data}};
\draw [-triangle 60,ultra thick](1.5,10) -- (5,10);

\node [above right, text width = 2.5cm] at (-7.5,10) {\textbf{ECJ Interpretation of the Data Retention Directive}};
\node [above right, text width = 2.5cm] at (-7.5,4) {\textbf{Bridge Institution}};
\node [above right, text width = 2.5cm] at (-7.5,1) {\textbf{Data Retention Directive}};
\end{tikzpicture}

==> images/highlevel_abstraction_example_2.tex <==
\usetikzlibrary{arrows}

\begin{tikzpicture}[xscale=0.75,yscale=0.75]

\draw [ultra thick] (-4,22.5) rectangle (1.5,20);
\draw [ultra thick] (5,22.5) rectangle (10.5,20);
\draw [ultra thick, dashdotted] (-4,18) rectangle (1.5,15.5);
\draw [ultra thick, dashdotted] (5,18) rectangle (10.5,15.5);

\draw [ultra thick] (1.5,2.5) rectangle (-4,1);
\draw [ultra thick] (5,1) rectangle (10.5,2.5);
\draw [ultra thick, dashdotted] (-4,6) rectangle (1.5,4);
\draw [ultra thick, dashdotted] (5,6) rectangle (10.5,4);
\draw [ultra thick] (-4,14) rectangle (1.5,8);
\draw [ultra thick] (5,14) rectangle (10.5,8);
   
\node [above right, text width = 4cm] at (-4,21) {Prohibited to process data unfairly};
\node [above right, text width = 4cm] at (-4,20) {Unfair data processing};
\node [above right, text width = 4cm] at (5,21) {Prohibited to process data unfairly};
\node [above right, text width = 4cm] at (-4,15.5) {Empowered to bridge an obligation to store metadata as unfair data processing};
\node [above right, text width = 4cm] at (5,15.5) {Empowered to bridge an obligation to store metadata as unfair data processing};

\node [above right, text width=4cm] at (-4,12) {Obligation to oblige processing data non-consensually};
\node [above right] at (-2,11) {\textbf{Abstraction}};
\node [above right, text width=4cm] at (-4,10) {Obligation to oblige storing personal data};
\node [above right] at (-2,9) {\textbf{Abstraction}};
\node [above right, text width=4cm] at (-4,8) {Obligation to oblige storing metadata};
\draw [-triangle 60](-2,9) -- (-2,10);
\draw [-triangle 60](-2,11) -- (-2,12);

\node [above right, text width = 4cm] at (-4,4) {Empowered to bridge an obligation to oblige storing metadata};
\node [above right, text width = 4cm] at (5,4) {Empowered to bridge an obligation to oblige storing metadata};

\node [above right, text width=4cm] at (5,12) {Ada has consented to storing data};
\node [above right, text width=4cm] at (5,10.5) {Obligation to oblige storing personal data};
\node [above right, text width=4cm] at (5,8) {Obligation to oblige storing metadata};
\draw [-triangle 60](7,9) -- (7,10.5);

\draw [-triangle 60, dashdotted](-1.5,2.5) -- (-1.5,4);
\node at (-1.5,3) {Bridging fluents};
\draw [-triangle 60, dashdotted](-1.5,6) -- (-1.5,8);
\node at (-1.5,7) {Bridging fluents};
\draw [-triangle 60, dashdotted](7.5,6.5) -- (7.5,8);
\node at (7.5,7) {Bridging fluents};
\draw [-triangle 60, dashdotted](7.5,2.5) -- (7.5,4);
\node at (7.5,3) {Bridging fluents};

\draw [-triangle 60, dashdotted](-1.5,14) -- (-1.5,15.5);
\node at (-1.5,14.5) {Bridging fluents};
\draw [-triangle 60, dashdotted](-1.5,18) -- (-1.5,20);
\node at (-1.5,19) {Bridging fluents};
\draw [-triangle 60, dashdotted](7.5,18) -- (7.5,20);
\node at (7.5,19) {Bridging fluents};
\draw [-triangle 60, dashdotted](7.5,14) -- (7.5,15.5);
\node at (7.5,14.5) {Bridging fluents};

\node [above right, text width=2.5cm] at (1.5,21) {\textbf{Ada consents to storing data\\ Violated prohibition to process data unfairly}};
\draw [-triangle 60,ultra thick](1.5,21) -- (5,21);
\node [above right, text width=2.5cm] at (1.5,16.5) {\textbf{Ada consents to storing data}};
\draw [-triangle 60,ultra thick](1.5,16.5) -- (5,16.5);
\node [above right, text width=4cm] at (-4,1) {Obligation to oblige storing metadata};
\node [above right, text width=4cm] at (7,9.5) {\textbf{Abstraction}};
\node [above right, text width=4cm] at (5,1) {Obligation to oblige storing metadata};
\node [above right, text width=2.5cm] at (1.5,1.5) {\textbf{Ada consents to storing data}};
\draw [-triangle 60,ultra thick](1.5,1.5) -- (5,1.5);\textbf{Violation of prohibition to oblige processing data unfairly}\newline \newline 
\node [above right, text width=2.5cm] at (1.5,10) {\textbf{Ada consents to storing data}};
\draw [-triangle 60,ultra thick](1.5,4.5) -- (5,4.5);
\node [above right, text width=2.5cm] at (1.5,4.5) {\textbf{Ada consents to storing data}};
\draw [-triangle 60,ultra thick](1.5,10) -- (5,10);

\node [above right, text width = 2.5cm] at (-7.5,20) {\textbf{Charter of Fundamental Rights of the EU}};
\node [above right, text width = 2.5cm] at (-7.5,16) {\textbf{Bridge Institution}};
\node [above right, text width = 2.5cm] at (-7.5,10) {\textbf{ECJ Interpretation of the Data Retention Directive}};
\node [above right, text width = 2.5cm] at (-7.5,4.5) {\textbf{Bridge Institution}};
\node [above right, text width = 2.5cm] at (-7.5,1) {\textbf{Data Retention Directive}};

\end{tikzpicture}

==> images/highlevel_abstraction_example_2.tex.preview.tex <==
%& C:\Users\thomas\AppData\Roaming\TikzEdt\TikzEdt\023~1.0\TEMP_H~1
\begin{document}
\usetikzlibrary{arrows}

\begin{tikzpicture}[xscale=0.75,yscale=0.75]

\draw [ultra thick] (-4,22.5) rectangle (1.5,20);
\draw [ultra thick] (5,22.5) rectangle (10.5,20);
\draw [ultra thick, dashdotted] (-4,18) rectangle (1.5,15.5);
\draw [ultra thick, dashdotted] (5,18) rectangle (10.5,15.5);

\draw [ultra thick] (1.5,2.5) rectangle (-4,1);
\draw [ultra thick] (5,1) rectangle (10.5,2.5);
\draw [ultra thick, dashdotted] (-4,6) rectangle (1.5,4);
\draw [ultra thick, dashdotted] (5,6) rectangle (10.5,4);
\draw [ultra thick] (-4,14) rectangle (1.5,8);
\draw [ultra thick] (5,14) rectangle (10.5,8);
   
\node [above right, text width = 4cm] at (-4,21) {Prohibited to process data unfairly};
\node [above right, text width = 4cm] at (-4,20) {Unfair data processing};
\node [above right, text width = 4cm] at (5,21) {Prohibited to process data unfairly};
\node [above right, text width = 4cm] at (-4,15.5) {Empowered to bridge an obligation to store metadata as unfair data processing};
\node [above right, text width = 4cm] at (5,15.5) {Empowered to bridge an obligation to store metadata as unfair data processing};

\node [above right, text width=4cm] at (-4,12) {Obligation to oblige processing data non-consensually};
\node [above right] at (-2,11) {\textbf{Abstraction}};
\node [above right, text width=4cm] at (-4,10) {Obligation to oblige storing personal data};
\node [above right] at (-2,9) {\textbf{Abstraction}};
\node [above right, text width=4cm] at (-4,8) {Obligation to oblige storing metadata};
\draw [-triangle 60](-2,9) -- (-2,10);
\draw [-triangle 60](-2,11) -- (-2,12);

\node [above right, text width = 4cm] at (-4,4) {Empowered to bridge an obligation to oblige storing metadata};
\node [above right, text width = 4cm] at (5,4) {Empowered to bridge an obligation to oblige storing metadata};

\node [above right, text width=4cm] at (5,12) {Ada has consented to storing data};
\node [above right, text width=4cm] at (5,10.5) {Obligation to oblige storing personal data};
\node [above right, text width=4cm] at (5,8) {Obligation to oblige storing metadata};
\draw [-triangle 60](7,9) -- (7,10.5);

\draw [-triangle 60, dashdotted](-1.5,2.5) -- (-1.5,4);
\node at (-1.5,3) {Bridging fluents};
\draw [-triangle 60, dashdotted](-1.5,6) -- (-1.5,8);
\node at (-1.5,7) {Bridging fluents};
\draw [-triangle 60, dashdotted](7.5,6.5) -- (7.5,8);
\node at (7.5,7) {Bridging fluents};
\draw [-triangle 60, dashdotted](7.5,2.5) -- (7.5,4);
\node at (7.5,3) {Bridging fluents};

\draw [-triangle 60, dashdotted](-1.5,14) -- (-1.5,15.5);
\node at (-1.5,14.5) {Bridging fluents};
\draw [-triangle 60, dashdotted](-1.5,18) -- (-1.5,20);
\node at (-1.5,19) {Bridging fluents};
\draw [-triangle 60, dashdotted](7.5,18) -- (7.5,20);
\node at (7.5,19) {Bridging fluents};
\draw [-triangle 60, dashdotted](7.5,14) -- (7.5,15.5);
\node at (7.5,14.5) {Bridging fluents};

\node [above right, text width=2.5cm] at (1.5,21) {\textbf{Ada consents to storing data\\ Violated prohibition to process data unfairly}};
\draw [-triangle 60,ultra thick](1.5,21) -- (5,21);
\node [above right, text width=2.5cm] at (1.5,16.5) {\textbf{Ada consents to storing data}};
\draw [-triangle 60,ultra thick](1.5,16.5) -- (5,16.5);
\node [above right, text width=4cm] at (-4,1) {Obligation to oblige storing metadata};
\node [above right, text width=4cm] at (7,9.5) {\textbf{Abstraction}};
\node [above right, text width=4cm] at (5,1) {Obligation to oblige storing metadata};
\node [above right, text width=2.5cm] at (1.5,1.5) {\textbf{Ada consents to storing data}};
\draw [-triangle 60,ultra thick](1.5,1.5) -- (5,1.5);\textbf{Violation of prohibition to oblige processing data unfairly}\newline \newline 
\node [above right, text width=2.5cm] at (1.5,10) {\textbf{Ada consents to storing data}};
\draw [-triangle 60,ultra thick](1.5,4.5) -- (5,4.5);
\node [above right, text width=2.5cm] at (1.5,4.5) {\textbf{Ada consents to storing data}};
\draw [-triangle 60,ultra thick](1.5,10) -- (5,10);

\node [above right, text width = 2.5cm] at (-7.5,20) {\textbf{Charter of Fundamental Rights of the EU}};
\node [above right, text width = 2.5cm] at (-7.5,16) {\textbf{Bridge Institution}};
\node [above right, text width = 2.5cm] at (-7.5,10) {\textbf{ECJ Interpretation of the Data Retention Directive}};
\node [above right, text width = 2.5cm] at (-7.5,4.5) {\textbf{Bridge Institution}};
\node [above right, text width = 2.5cm] at (-7.5,1) {\textbf{Data Retention Directive}};


\usetikzlibrary{calc}
\pgftransformreset
\node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt] at (current bounding box) {};
%add border to avoid cropping by pdflibnet
\foreach \border in {0.1}
  \useasboundingbox (current bounding box.south west)+(-\border,-\border) rectangle (current bounding box.north east)+(\border,\border);
\newwrite\metadatafile
\immediate\openout\metadatafile=\jobname_BB.txt
\path
  let
    \p1=(current bounding box.south west),
    \p2=(current bounding box.north east)
  in
  node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt,draw=white] at (current bounding box) {
\immediate\write\metadatafile{\p1,\p2}
};
\immediate\closeout\metadatafile
\end{tikzpicture}

\end{document}






















==> images/highlevel_abstraction_example_wb.tex <==
\begin{tikzpicture}[xscale=0.7, yscale=0.9, every node/.style={xscale=0.9}]

\draw [ultra thick] (-4,17.1556) rectangle (1.5,8.8814);
\draw [ultra thick] (1.5,8) rectangle (-4,6.5);
\draw [ultra thick] (5,6.5) rectangle (10.5,8);
\draw [ultra thick] (5,17.1556) rectangle (10.5,9);

\node [above right, text width = 4cm] at (-4,16.1) {Prohibited to process data unfairly};
\node [above right, text width = 4cm] at (-4,15.3) {Unfair data processing};
\node [above right, text width = 4cm] at (5,14.5) {Prohibited to process data unfairly};

\node [above right, text width=4cm] at (-4,13.1814) {Obligation to oblige processing data non-consensually};
\node [above right, color=blue] at (-1.65,12.45) {\textbf{Abstraction}};
\node [above right, text width=4cm] at (-4,11.1814) {Obligation to oblige storing personal data};
\node [above right, color=blue] at (-1.65,10.35) {\textbf{Abstraction}};
\node [above right, text width=4cm] at (-4,9.1814) {Obligation to oblige storing metadata};
\draw [-triangle 60, color=blue](-1.95,10.2) -- (-1.95,11.25);
\draw [-triangle 60, color=blue](-1.95,12.3) -- (-1.95,13.2);

\node [above right, text width=4cm] at (5,13) {Ada has consented to storing data};
\node [above right, text width=4cm] at (5,11.1814) {Obligation to oblige storing personal data};
\node [above right, text width=4cm] at (5,9) {Obligation to oblige storing metadata};
\draw [-triangle 60, color=blue](7.05,10.05) -- (7.05,11.1);

\draw [-triangle 60, dashdotted](-1.5,8) -- (-1.5,8.9);
\node [fill=white] at (-1.5,8.4) {Link};

\draw [-triangle 60, dashdotted](7.5,8) -- (7.5,9);
\node [fill=white] at (7.5,8.4) {Link};




\node [above right, text width=2.5cm] at (1.5,11.7136) {\textbf{Ada consents to storing data\\ Violated prohibition to process data unfairly}};
\draw [-triangle 60,ultra thick](1.5,11.2136) -- (5,11.2136);

\node [above right, text width=4cm] at (-4,6.5) {Obligation to oblige storing metadata};
\node [above right, text width=4cm, color=blue] at (7.2,10.2) {\textbf{Abstraction}};
\node [above right, text width=4cm] at (5,6.5) {Obligation to oblige storing metadata};
\node [above right, text width=2.5cm] at (1.5,7) {\textbf{Ada consents to storing data}};
\draw [-triangle 60,ultra thick](1.5,7) -- (5,7);\textbf{Violation of prohibition to oblige processing data unfairly}\newline \newline 


\node [above right, text width = 2.5cm] at (-7.5,12.5) {\textbf{Charter of Fundamental Rights of the EU}};
\node [above right, text width = 2.5cm] at (-7.5,6.5) {\textbf{Data Retention Directive}};


\draw [-triangle 60, color=blue](-1.95,14.7) -- (-1.95,15.3);

\node [above right, color=blue] at (-1.65,14.7) {\textbf{Abstraction}};

\end{tikzpicture}

==> images/highlevel_abstraction_for_presentation.tex <==
\usetikzlibrary{arrows}

\begin{tikzpicture}[xscale=0.75,yscale=0.75]

\draw [ultra thick] (-4,18.5) rectangle (1.5,16);
\draw [ultra thick] (5,18.5) rectangle (10.5,16);
\draw [ultra thick] (1.5,6.5) rectangle (-4,5);
\draw [ultra thick] (5,5) rectangle (10.5,6.5);

\draw [ultra thick] (-4,14.5) rectangle (1.5,8);
\draw [ultra thick] (5,14.5) rectangle (10.5,8);

\node [above right, text width = 4cm] at (-4,17) {Prohibited to process data unfairly};
\node [above right, text width = 4cm] at (-4,16) {Unfair data processing};
\node [above right, text width = 4cm] at (5,17) {Prohibited to process data unfairly};

\node [above right, text width=4cm] at (-4,12) {Obligation to oblige processing data non-consensually};
\node [above right] at (-2,11.5) {\textbf{Abstraction}};
\node [above right, text width=4cm] at (-4,10) {Obligation to oblige storing personal data};
\node [above right] at (-2,9.5) {\textbf{Abstraction}};
\node [above right, text width=4cm] at (-4,8) {Obligation to oblige storing metadata};
\draw [-triangle 60](-2,9.5) -- (-2,10);
\draw [-triangle 60](-2,11.5) -- (-2,12);

\node [above right, text width=4cm] at (5,12) {Ada has consented to storing data};
\node [above right, text width=4cm] at (5,10.5) {Obligation to oblige storing personal data};
\node [above right, text width=4cm] at (5,8) {Obligation to oblige storing metadata};
\draw [-triangle 60](7,9.5) -- (7,10.5);

\draw [-triangle 60, dashdotted](-1.5,6.5) -- (-1.5,8);
\node at (-1.5,7) {Fluents};
\draw [-triangle 60, dashdotted](7.5,6.5) -- (7.5,8);
\node at (7.5,7) {Fluents};

\draw [-triangle 60, dashdotted](7.5,14.5) -- (7.5,16);
\node at (-1.5,15) {Fluents};
\draw [-triangle 60, dashdotted](-1.5,14.5) -- (-1.5,16);
\node at (7.5,15) {Fluents};

\node [above right, text width=2.5cm] at (1.5,16.5) {\textbf{Ada consents to storing data\\ Violated prohibition to process data unfairly}};
\draw [-triangle 60,ultra thick](1.5,16.5) -- (5,16.5);

\node [above right, text width=4cm] at (-4,5) {Obligation to oblige storing metadata};
\node [above right, text width=4cm] at (7,9.5) {\textbf{Abstraction}};
\node [above right, text width=4cm] at (5,5) {Obligation to store metadata};
\node [above right, text width=2.5cm] at (1.5,5.5) {\textbf{Ada consents to storing data}};
\draw [-triangle 60,ultra thick](1.5,5.5) -- (5,5.5);\textbf{Violation of prohibition to process data unfairly}\newline \newline 
\node [above right, text width=2.5cm] at (1.5,10) {\textbf{Ada consents to storing data}};

\draw [-triangle 60,ultra thick](1.5,10) -- (5,10);

\node [above right, text width = 2.5cm] at (-7.5,15.5) {\textbf{Charter of Fundamental Rights of the EU}};
\node [above right, text width = 2.5cm] at (-7.5,10) {\textbf{ECJ Interpretation of the Data Retention Directive}};
\node [above right, text width = 2.5cm] at (-7.5,5) {\textbf{Data Retention Directive}};
\end{tikzpicture}

==> images/highlevelmlg.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\node at (-16.8,1.8) {\parbox{20mm}{\color{blue}Increasingly Abstract Regulations}};
\draw[very thick, color=blue, >=latex,->] (-15.6,-1) -- (-15.6,4.8);

\draw [rounded corners=1pt] (-8.8,5.2) rectangle (-5.8,4.2) node[pos=.5] {\textbf{Institution}};
\draw[very thick, dashed] (-12.2,3.6) -- (-8.8,4.2);
\node at (-7.2,3.8) {Governs};
\draw[very thick, dashed] (-2.2,3.6) -- (-5.8,4.2);

\fill (-7.2,3.2) circle (1mm);
\fill (-7.2,2.8) circle (1mm);
\fill (-7.2,2.4) circle (1mm);

\fill[rounded corners=1pt, black!10!red] (-12.2,2) rectangle (-9.2,1) node[pos=.5] {\parbox{30mm}{\centering \color{white}{\textbf{Non-compliant Institution}}}};
\fill[rounded corners=1pt, black!30!green] (-8.6,2) rectangle (-5.6,1) node[pos=.5] {\parbox{30mm}{\centering \color{white}{\textbf{Compliant Institution}}}};
\fill[rounded corners=1pt, black!30!green] (-5,2) rectangle (-2,1) node[pos=.5] {\parbox{30mm}{\centering \color{white}{\textbf{Compliant Institution}}}};

\draw[very thick, dashed] (-14,-0.2) -- (-12.2,1);
\node at (-10.6,0.4) {Governs};
\draw[very thick, dashed] (-7.4,-0.2) -- (-9.2,1);

\draw[very thick, dashed] (-10.4,-0.2) -- (-8.6,1);
\node at (-7,0.4) {Governs};
\draw[very thick, dashed] (-3.8,-0.2) -- (-5.6,1);

\draw[very thick, dashed] (-3.2,-0.2) -- (-5,1);
\node at (-2.6,0.4) {Governs};
\draw[very thick, dashed] (-0.2,-0.2) -- (-2,1);

\fill[rounded corners=1pt, black!30!green] (-14,-0.2) rectangle (-11,-1.2) node[pos=.5] {\parbox{30mm}{\centering \color{white}{\textbf{Compliant Institution}}}};
\fill[rounded corners=1pt, black!30!green] (-10.4,-0.2) rectangle (-7.4,-1.2) node[pos=.5] {\parbox{30mm}{\centering \color{white}{\textbf{Compliant Institution}}}};
\fill[rounded corners=1pt, black!10!red] (-6.8,-0.2) rectangle (-3.8,-1.2) node[pos=.5] {\parbox{30mm}{\centering \color{white}{\textbf{Non-compliant Institution}}}};
\fill[rounded corners=1pt, black!30!green] (-3.2,-0.2) rectangle (-0.2,-1.2) node[pos=.5] {\parbox{30mm}{\centering \color{white}{\textbf{Compliant Institution}}}};

\draw[very thick, dashed] (-15,-2.8) -- (-14,-1.2);
\node at (-12.8,-1.8) {Governs};
\draw[very thick, dashed] (-11.8,-2.8) -- (-11,-1.2);
\draw[very thick, dashed] (-11.8,-2.8) -- (-10.4,-1.2);
\node at (-8.6,-1.8) {Governs};
\draw[very thick, dashed] (-5.4,-2.8) -- (-7.4,-1.2);
\draw[very thick, dashed] (-8.6,-2.8) -- (-6.8,-1.2);
\node at (-5.2,-1.8) {Governs};
\draw[very thick, dashed] (-2.2,-2.8) -- (-3.8,-1.2);
\draw[very thick, dashed] (-2.2,-2.8) -- (-3.2,-1.2);
\node at (-1.4,-1.8) {Governs};
\draw[very thick, dashed] (1,-2.8) -- (-0.2,-1.2);

\draw[very thick, dotted] (-13.4,-2.8) ellipse (1.5 and 0.5);
\fill[black!30!green] (-14,-3) ellipse (0.3 and 0.1);
\fill[black!30!green] (-12.8,-2.8) ellipse (0.3 and 0.1);
\fill[black!10!red] (-14,-2.6) ellipse (0.3 and 0.1);
\fill[black!30!green] (-13.2,-2.6) ellipse (0.3 and 0.1);

\draw[very thick, dotted] (-10.2,-2.8) ellipse (1.5 and 0.5);
\fill[black!30!green] (-10.8,-2.8) ellipse (0.3 and 0.1);
\fill[black!30!green] (-9.6,-2.6) ellipse (0.3 and 0.1);

\draw[very thick, dotted] (-7,-2.8) ellipse (1.5 and 0.5);
\fill[black!30!green] (-6.2,-2.8) ellipse (0.3 and 0.1);
\fill[black!10!red] (-7.2,-3) ellipse (0.3 and 0.1);
\fill[black!10!red] (-7.6,-2.6) ellipse (0.3 and 0.1);
\fill[black!30!green] (-6.8,-2.6) ellipse (0.3 and 0.1);

\draw[very thick, dotted] (-3.8,-2.8) ellipse (1.5 and 0.5);
\fill[black!30!green] (-4.4,-3) ellipse (0.3 and 0.1);
\fill[black!30!green] (-4.4,-2.6) ellipse (0.3 and 0.1);
\fill[black!10!red] (-3,-2.6) ellipse (0.3 and 0.1);

\draw[very thick, dotted] (-0.6,-2.8) ellipse (1.5 and 0.5);
\fill[black!30!green] (-1.2,-3) ellipse (0.3 and 0.1);
\fill[black!30!green] (0.4,-2.8) ellipse (0.3 and 0.1);
\fill[black!30!green] (-1.2,-2.6) ellipse (0.3 and 0.1);
\fill[black!30!green] (-0.4,-2.6) ellipse (0.3 and 0.1);
\fill[black!30!green] (-0.4,-3) ellipse (0.3 and 0.1);

\node at (2.4,4.6) {\parbox{40mm}{Highest-level}};
\node at (2.4,1.6) {\parbox{40mm}{Second-level}};
\node at (2.8,-0.6) {\parbox{40mm}{First-level}};
\node at (3.4,-2.8) {\parbox{40mm}{MASs}};
\end{tikzpicture}

==> images/mlg_reas_overview.tex <==
\centering
\def\State at (#1,#2,#3,#4){
\coordinate (Pos) at (#1+0.085,#2+0.1);
\draw 		[thick, ->, color=blue] (Pos) arc (180:-55:0.05);
\node [above, color=blue] at (#1+0.15,#2+0.15) {abstraction};

\draw (#1,#2) [black][rounded corners=1pt] ++(0,0) rectangle +(0.16,0.1);
\node [above right] at (#1,#2) {$S_{#4}^{\textit{#3}}$};
}

\def\InstEvo at (#1,#2,#3,#4){

\coordinate (S0) at (#1+-0.185,#2+0.6);
\State at (#1+-0.185,#2+0.6,#3,0)
\draw (S0) [->, very thick] +(0.16,0.05) -- +(0.485,0.05);
\node [above] at (#1+0.15,#2+0.65) {Events$_{0}^{\textit{#3}}$};

\coordinate (S1) at (#1+0.3,#2+0.6);
\State at (#1+0.3,#2+0.6,#3,1)
\draw (S1) [->, very thick] +(0.16,0.05) -- +(0.485,0.05);
\node  [above] at (#1+0.635,#2+0.65) {Events$_{1}^{\textit{#3}}$};

\coordinate (S2) at (#1+0.785,#2+0.6);
\State at (#1+0.785,#2+0.6,#3,2);
\draw (S2) [->, very thick] +(0.16,0.05) -- +(0.485,0.05);
\draw (#1,#2) [fill][white] +(1.05,0.6) rectangle +(1.15,0.7);
\node [above, font=\bf] at (#1+1.1,#2+0.6) {$...$};

\State at (#1+1.27,#2+0.6,#3,k+1);

\node [above right,font=\bf] at (#1+-0.25, #2+0.85) {#4};
\draw (#1,#2)[black][thick,rounded corners=3pt] +(-0.25,0.575) rectangle +(1.6,0.85);
}

\def\ObsEvent at (#1,#2,#3,#4){
\coordinate (Pos) at (#1+0.085,#2+0.1);
\draw 		[thick, ->] (Pos) arc (180:-55:0.05);
\node [above] at (#1+0.15,#2+0.15) {abstraction};

\draw (#1,#2) [black][rounded corners=1pt] ++(0,0) rectangle +(0.16,0.1);
\node [above right] at (#1,#2) {$S_{#4}^{\textit{#3}}$};
}

\def\ObsTrace at (#1,#2){

\coordinate (S0) at (#1+-0.185,#2+0.6);

\node [above] at (#1+0.15,#2+0.65) (ObEv0) {Obs. Event$_{0}$};
\node  [above] at (#1+0.635,#2+0.65) (ObEv1) {Obs. Event$_{1}$};
\node  [above] at (#1+1.12,#2+0.65) (ObEvk) {Obs. Event$_{k}$};
\draw [->, very thick] (ObEv0.east) -- (ObEv1.west);
\draw [->, very thick] (ObEv1.east) -- (ObEvk.west);

\draw (#1,#2) [fill][white] +(0.8,0.6) rectangle +(0.9,0.7);
\node [above, font=\bf] at (#1+0.85,#2+0.6) {$...$};

}
\begin{tikzpicture}[xscale=5.5,yscale=5.5]
\InstEvo at (0,1,n,Nth-level Institution)
\InstEvo at (0,0.5,2,Second-level Institution)
\InstEvo at (0,0,1,First-level Institution)

\ObsTrace at (0,-0.4)

\fill (0.675,1.522) circle (0.13mm);
\fill (0.675,1.472) circle (0.13mm);
\fill (0.675,1.422) circle (0.13mm);

\draw [line width=1.5mm,
preaction={-triangle 90,line width=0.8mm,draw,shorten >=-1mm}] (0.675,0.880) -- (0.675,1.005);
\node [above right, text width = 3cm] at (0.75, 0.9) {Link};

\draw [line width=1.5mm,
preaction={-triangle 90,line width=0.8mm,draw,shorten >=-1mm}] (0.675,0.375) -- (0.675,0.5);
\node [above right, text width = 3cm] at (0.75, 0.4) {Input for all Institutions};

\end{tikzpicture}

==> images/multi_level_example.tex <==
\def\State at (#1,#2,#3,#4){
\coordinate (Pos) at (#1+0.085,#2+0.1);
\draw 		[thick, ->] (Pos) arc (180:-55:0.05);
\node [above] at (#1+0.15,#2+0.15) {abstraction};

\draw (#1,#2) [black][rounded corners=1pt] ++(0,0) rectangle +(0.16,0.1);
\node [above right] at (#1,#2) {$S_{#4}^{\textit{#3}}$};
}

\def\InstEvo at (#1,#2,#3,#4){

\coordinate (S0) at (#1+-0.185,#2+0.6);
\State at (#1+-0.185,#2+0.6,#3,0)
\draw (S0) [->, very thick] +(0.16,0.05) -- +(0.485,0.05);
\node [above] at (#1+0.15,#2+0.65) {Events$_{0}^{\textit{#3}}$};

\coordinate (S1) at (#1+0.3,#2+0.6);
\State at (#1+0.3,#2+0.6,#3,1)
\draw (S1) [->, very thick] +(0.16,0.05) -- +(0.485,0.05);
\node  [above] at (#1+0.635,#2+0.65) {Events$_{1}^{\textit{#3}}$};

\coordinate (S2) at (#1+0.785,#2+0.6);
\State at (#1+0.785,#2+0.6,#3,2);
\draw (S2) [->, very thick] +(0.16,0.05) -- +(0.485,0.05);
\draw (#1,#2) [fill][white] +(1.05,0.6) rectangle +(1.15,0.7);
\node [above, font=\bf] at (#1+1.1,#2+0.6) {$...$};

\State at (#1+1.27,#2+0.6,#3,k+1);

\node [above right,font=\bf] at (#1+-0.25, #2+0.85) {#4};
\draw (#1,#2)[black][thick,rounded corners=3pt] +(-0.25,0.575) rectangle +(1.6,0.85);
}

\def\ObsEvent at (#1,#2,#3,#4){
\coordinate (Pos) at (#1+0.085,#2+0.1);
\draw 		[thick, ->] (Pos) arc (180:-55:0.05);
\node [above] at (#1+0.15,#2+0.15) {abstraction};

\draw (#1,#2) [black][rounded corners=1pt] ++(0,0) rectangle +(0.16,0.1);
\node [above right] at (#1,#2) {$S_{#4}^{\textit{#3}}$};
}

\def\ObsTrace at (#1,#2){

\coordinate (S0) at (#1+-0.185,#2+0.6);

\node [above] at (#1+0.15,#2+0.65) (ObEv0) {Obs. Event$_{0}$};
\node  [above] at (#1+0.635,#2+0.65) (ObEv1) {Obs. Event$_{1}$};
\node  [above] at (#1+1.12,#2+0.65) (ObEvk) {Obs. Event$_{k}$};
\draw [->, very thick] (ObEv0.east) -- (ObEv1.west);
\draw [->, very thick] (ObEv1.east) -- (ObEvk.west);

\draw (#1,#2) [fill][white] +(0.8,0.6) rectangle +(0.9,0.7);
\node [above, font=\bf] at (#1+0.85,#2+0.6) {$...$};

}

\begin{tikzpicture}[xscale=5.5,yscale=5.5]
\InstEvo at (0,1.4,n,Nth-level Institution)
\InstEvo at (0,0.85,2,Second-level Institution)
\node [above right, font=\bf] at (-0.25,1.205) {Bridge Institution};
\draw [black][thick,rounded corners=3pt,dashed] (-0.25,1.05) rectangle (1.6,1.205);
\InstEvo at (0,0,1,First-level Institution)

\ObsTrace at (0,-0.4)

\coordinate (S0) at (-0.185,1.07);
\draw [black][rounded corners=1pt] (-0.185,1.07) rectangle +(0.16,0.1);
\node [above right] at (-0.185,1.07) {$S_{0}^{\textit{Bridge}}$};
\draw (S0) [->, very thick] +(0.16,0.05) -- +(0.485,0.05);
\node [above] at (0.15,1.12) {All Events$_{0}$};

\coordinate (S1) at (0.3,1.07);
\draw [black][rounded corners=1pt] (0.3,1.07) rectangle +(0.16,0.1);
\node [above right] at (0.3,1.07) {$S_{1}^{\textit{Bridge}}$};
\draw (S1) [->, very thick] +(0.16,0.05) -- +(0.485,0.05);
\node [above] at (0.625,1.12) {All Events$_{1}$};

\coordinate (S2) at (0.785,1.07);
\draw [black][rounded corners=1pt] (0.785,1.07) rectangle +(0.16,0.1);
\node [above right] at (0.785,1.07) {$S_{2}^{\textit{Bridge}}$};
\draw (S2) [->, very thick] +(0.16,0.05) -- +(0.485,0.05);
\draw [fill][white] (1.05,1.07) rectangle (1.15,1.17);
\node [above, font=\bf] at (1.1,1.07) {$...$};

\draw [black][rounded corners=1pt] (1.27,1.07) rectangle +(0.16,0.1);
\node [above right] at (1.27,1.07) {$S_{k+1}^{\textit{Bridge}}$};

\fill (0.675,1.9) circle (0.13mm);
\fill (0.675,1.85) circle (0.13mm);
\fill (0.675,1.8) circle (0.13mm);

\draw [line width=1.5mm,
preaction={-triangle 90,line width=0.8mm,draw,shorten >=-1mm}] (0.675,1.225) -- (0.675,1.35);
\node [above right, text width = 3cm] at (0.75, 1.275) {Events and Fluents};

\draw [line width=1.5mm,
preaction={-triangle 90,line width=0.8mm,draw,shorten >=-1mm}] (0.675,0.880) -- (0.675,1.005);
\node [above right, text width = 3cm] at (0.75, 0.9) {Events and Fluents};

\draw [line width=1.5mm,
preaction={-triangle 90,line width=0.8mm,draw,shorten >=-1mm}] (0.675,0.375) -- (0.675,0.5);
\node [above right, text width = 3cm] at (0.75, 0.4) {Input for all Institutions};

\end{tikzpicture}


==> images/multitieroverview.tex <==
\begin{tikzpicture}
\node [above right,font=\bf] at (-11,5) {Nth-tier Institution};
\draw [black][rounded corners=1pt] (-14.55,-0.25) rectangle (-14.4,-0.15);
\node [above right,font=\bf] at (-11,4) {$S_{0}^{\textit{n}}$};
\draw [->, very thick] (-14.4,-0.2) -- (-14.05,-0.2);
\node [above] at (-8.5,4) {$\textit{E}_{0}^{\textit{n}}$};
\draw [black][rounded corners=1pt] (-14.05,-0.25) rectangle (-13.9,-0.15);
\node [above right,font=\bf] at (-10,4) {$S_{1}^{\textit{n}}$};
\draw [->, very thick] (-13.9,-0.2) -- (-13.65,-0.2);
\draw [black][rounded corners=1pt] (-13.65,-0.25) rectangle (-13.5,-0.15);
\node [above right,font=\bf] at (-7.5,4) {$S_{k+1}^{\textit{n}}$};

\node [above, font=\bf] at (-8,4) {$...$};
\draw [black][ultra thick,rounded corners=3pt] (-3,-1) rectangle (0.5,-0.5);
\node [above right, text width = 2cm] at (-2.5,4) {Nth-order norms};

\node [above right,font=\bf] at (-11,3) {Second-tier Institution};
\draw [black][rounded corners=1pt] (-14.55,-0.6) rectangle (-14.4,-0.5);
\node [above right,font=\bf] at (-11,2) {$S_{0}^{\textit{2}}$};
\draw [->, very thick] (-14.4,-0.55) -- (-14.05,-0.55);
\node [above] at (-14.225,-0.55) {$\textit{E}_{0}^{\textit{2}}$};
\draw [black][rounded corners=1pt] (-14.05,-0.6) rectangle (-13.9,-0.5);
\node [above right,font=\bf] at (-14.05,-0.6) {$S_{1}^{\textit{2}}$};
\draw [->, very thick] (-13.9,-0.55) -- (-13.65,-0.55);
\draw [black][rounded corners=1pt] (-13.65,-0.6) rectangle (-13.5,-0.5);
\node [above right,font=\bf] at (-7.5,2) {$S_{k+1}^{\textit{2}}$};

\node [above, font=\bf] at (-13.775,-0.6) {$...$};
\draw [black][ultra thick,rounded corners=3pt] (-4.5,-3.5) rectangle (-0.5,-2.5);
\node [above right, text width = 2cm] at (-2.5,2) {Second-order norms};

\node [above right,font=\bf] at (-11,1) {First-tier Institution};
\draw [black][rounded corners=1pt] (5.675,0.45) rectangle (5.825,0.55);
\node [above right,font=\bf] at (5.675,0.45) {$S_{0}^{\textit{1}}$};
\draw [->, very thick] (1,3) -- (2,3.5);
\node [above] at (-10,0) {$\textit{E}_{0}^{\textit{1}}$};
\draw [black][rounded corners=1pt] (-11.5,9) rectangle (-10.5,8);
\node [above right,font=\bf] at (-11,0) {$S_{1}^{\textit{1}}$};
\draw [->, very thick] (0.5,-5.5) -- (6.575,0.5);
\draw [black][rounded corners=1pt] (-13.5,5.5) rectangle (-12.5,7);
\node [above right,font=\bf] at (-7.5,0) {$S_{k+1}^{\textit{1}}$};

\node [above, font=\bf] at (-8.5,0) {$...$};
\draw [black][ultra thick,rounded corners=3pt] (5,-1.5) rectangle (8,-0.5);
\node [above right, text width = 2cm] at (-2.5,0) {First-order norms};

\node [above] at (-10.5,-2) {$\textit{e}_{0}^{\textit{obs}}$};
\draw [->, very thick] (0.5,-2) -- (1,-2);
\node [above] at (-9.5,-2) {$\textit{e}_{1}^{\textit{obs}}$};
\draw [->, very thick] (0,-1.5) -- (1.5,-1.5);
\node [above] at (-8.5,-2) {$\textit{e}_{k}^{\textit{obs}}$};

\node [above, font=\bf] at (-1.5,-2) {$...$};
\node [above right, text width = 2cm] at (6,-5.5) {Observable Event Trace};

%\draw [->, thick, dashed] (0.175,0.1) -- (0.175,0.35);
%\draw [->, thick, dashed] (0.425,0.15) -- (0.425,0.425);
\draw [line width=1.5mm,
preaction={-triangle 90,line width=0.8mm,draw,shorten >=-1mm}] (-8.5,-5) -- (-8.5,-3.5);

\node [above right, text width = 2cm] at (4.5,4.5) {Model Input};

\draw [line width=1.5mm,
preaction={-triangle 90,line width=0.8mm,draw,shorten >=-1mm}] (-7,-5) -- (-7,-3.5);

\node [above right, text width = 3cm] at (4.5,5) {Monitoring Input};

\fill (-13.975,-0.305) circle (0.13mm);
\fill (-13.975,-0.355) circle (0.13mm);
\fill (-13.975,-0.405) circle (0.13mm);

\end{tikzpicture} 

==> images/multitieroverview2.tex <==
\def\State at (#1,#2,#3,#4){
\coordinate (Pos) at (#1+0.085,#2+0.1);

\draw (#1,#2) [black][rounded corners=1pt] ++(0,0) rectangle +(0.16,0.11);
\node [above right] at (#1,#2) {$S_{#4}^{\textit{#3}}$};
}

\def\InstEvo at (#1,#2,#3,#4){

\coordinate (S0) at (#1+-0.185,#2+0.6);
\State at (#1+-0.185,#2+0.6,#3,0)
\draw (S0) [->, very thick] +(0.16,0.05) -- +(0.485,0.05);
\node [above] at (#1+0.15,#2+0.65) {Events$_{0}^{\textit{#3}}$};

\coordinate (S1) at (#1+0.3,#2+0.6);
\State at (#1+0.3,#2+0.6,#3,1)
\draw (S1) [->, very thick] +(0.16,0.05) -- +(0.485,0.05);
\node  [above] at (#1+0.635,#2+0.65) {Events$_{1}^{\textit{#3}}$};

\coordinate (S2) at (#1+0.785,#2+0.6);
\State at (#1+0.785,#2+0.6,#3,2);
\draw (S2) [->, very thick] +(0.16,0.05) -- +(0.485,0.05);
\draw (#1,#2) [fill][white] +(1.05,0.6) rectangle +(1.15,0.7);
\node [above, font=\bf] at (#1+1.1,#2+0.6) {$...$};

\State at (#1+1.27,#2+0.6,#3,k+1);

\node [above right,font=\bf] at (#1+-0.25, #2+0.8) {#4};
\draw (#1,#2)[black][thick,rounded corners=3pt] +(-0.25,0.575) rectangle +(1.5,0.78);
}

\def\ObsEvent at (#1,#2,#3,#4){
\coordinate (Pos) at (#1+0.085,#2+0.1);
\draw 		[thick, ->] (Pos) arc (180:-55:0.05);

\draw (#1,#2) [black][rounded corners=1pt] ++(0,0) rectangle +(0.16,0.1);
\node [above right] at (#1,#2) {$S_{#4}^{\textit{#3}}$};
}

\def\ObsTrace at (#1,#2){

\coordinate (S0) at (#1+-0.185,#2+0.6);

\node [above] at (#1+0.15,#2+0.85) (ObEv0) {Obs. Event$_{0}$};
\node  [above] at (#1+0.635,#2+0.85) (ObEv1) {Obs. Event$_{1}$};
\node  [above] at (#1+1.2,#2+0.85) (ObEvk) {Obs. Event$_{k}$};
\draw [->, very thick] (ObEv0.east) -- (ObEv1.west);
\draw [->, very thick] (ObEv1.east) -- (ObEvk.west);

\draw (#1,#2) [fill][white] +(0.85,0.8) rectangle +(0.95,1);
\node [above, font=\bf] at (#1+0.9,#2+0.85) {$...$};

}
\begin{tikzpicture}[xscale=5.5,yscale=5.5]
\InstEvo at (0,1,n,Nth-tier Institution)
\InstEvo at (0,0.6,2,Second-tier Institution)
\InstEvo at (0,0.2,1,First-tier Institution)

\ObsTrace at (0,-0.4)

\fill (0.675,1.522) circle (0.13mm);
\fill (0.675,1.472) circle (0.13mm);
\fill (0.675,1.422) circle (0.13mm);

\draw [line width=1.5mm,
preaction={-triangle 90,line width=0.8mm,draw,shorten >=-1mm}] (0.675,1.0186) -- (0.675,1.1436);
\node [above right, text width = 3cm] at (0.75,1.0386) {Link};

\draw [line width=1.5mm,
preaction={-triangle 90,line width=0.8mm,draw,shorten >=-1mm}] (0.675,0.609) -- (0.675,0.734);
\node [above right, text width = 3cm] at (0.75,0.5782) {Input for all Institutions};

\node [above right,font=\bf, text width=3cm] at (1.5,1.6) {Nth-order Norms};
\node [above right,font=\bf, text width=3cm] at (1.5,1.2) {Second-order Norms};
\node [above right,font=\bf, text width=3cm] at (1.5,0.8) {First-order Norms};
\end{tikzpicture}


==> images/norm_relations.tex <==
\usetikzlibrary{arrows}
\definecolor{discharged}{RGB}{189, 225, 76}
\definecolor{violated}{RGB}{255, 191, 191}
\begin{tikzpicture}

\node at (-7,-0.5) {\large{$\textit{obl(a,d)}$}};
\node at (-2,-0.5) {\large{$\textit{pro(a,d)}$}};
\node at (-7,-4.5) {\large{Event $a$}};
\node at (-2,-4.5) {\large{Event $d$}};

\draw [-triangle 60, ultra thick, color=violated](-6.5,-4) -- (-2.5,-1);
\fill [-triangle 60, fill=white] (-4,-1.5)rectangle (-3,-2);
\node [text width = 1cm] at (-3.25,-2) {Violates if $< d$};

\draw [-triangle 60, ultra thick, color=discharged](-7,-4) -- (-7,-1);
\fill [-triangle 60, fill=white] (-7.5,-2)rectangle (-6.5,-3);
\node [text width = 1cm] at (-7,-2.5) {Discharges if $\leq d$};

\draw [-triangle 60, ultra thick, color=discharged](-2,-4) -- (-2,-1);
\fill [-triangle 60, fill=white] (-2.5,-2)rectangle (-0.5,-3);
\node [text width = 1cm] at (-2,-2.5) {Discharges if $\leq a$};

\draw [-triangle 60, ultra thick, color=violated](-2.5,-4) -- (-6.5,-1);
\fill [-triangle 60, fill=white] (-6,-1.5)rectangle (-5,-2);
\node [text width = 1cm] at (-5.5,-2) {Violates if $< a$};

\node at (-7,2.5) {\large{$\textit{obl(obl(a,} d\textit{),}d^{\prime})$}};
\draw [-triangle 60, ultra thick, color=discharged](-7,0) -- (-7,2);
\fill [-triangle 60, fill=white] (-7.5,1.5)rectangle (-6.5,0.5);
\node [text width = 1cm] at (-7,1) {Discharges if $\leq d^{\prime}$};

\node at (-2,2.5) {\large{$\textit{obl(pro(a,} d\textit{),}d^{\prime})$}};
\draw [-triangle 60, ultra thick, color=discharged](-2,0) -- (-2,2);
\fill [-triangle 60, fill=white] (-2.5,1.5)rectangle (-1.5,0.5);
\node [text width = 1cm] at (-2,1) {Discharges if $\leq d^{\prime}$};

\node at (-10,2.5) {\large{$\textit{pro(obl(a,} d\textit{),}d^{\prime})$}};
\draw [-triangle 60, ultra thick, color=violated](-8,0) -- (-10,2);
\fill [-triangle 60, fill=white] (-9.5,1.5)rectangle (-8.5,0.5);
\node [text width = 1cm] at (-9,1) {Violates if $< d$};

\node at (1,2.5) {\large{$\textit{pro(pro(a,} d\textit{),}d^{\prime})$}};
\draw [-triangle 60, ultra thick, color=violated](-1,0) -- (1,2);
\fill [-triangle 60, fill=white] (-0.5,1.5)rectangle (0.5,0.5);
\node [text width = 1cm] at (0,1) {Violates if $< d$};

\end{tikzpicture}

==> images/parlexample1.tex <==
\begin{tikzpicture}[xscale=0.95]
\draw [very thick] (-6.5,-2.25) -- (-5.5,-2.25);
\draw [->, very thick] (-5.5,-2.25) -- (-4.5,-2.25);
\draw [very thick] (-6.5,-2.5) -- (-5.5,-2.5);
\draw [->, very thick] (-5.5,-2.5) -- (-4.5,-2.5);

\draw [very thick] (-6.5,-3.05) -- (-5.5,-3.05);
\draw [->, very thick, dotted, color=red] (-5.5,-3.05) -- (-4.5,-3.05);
\draw [very thick] (-6.5,-3.3) -- (-5.5,-3.3);
\draw [->, very thick, dotted, color=red] (-5.5,-3.3) -- (-4.5,-3.3);

\node[below, text width = 1.3cm] at (-6,-3.66) {\small 0};
\node[below, text width = 1.3cm] at (-5,-3.66) {\small 1};
\node[below, text width = 1.3cm] at (-4,-3.66) {\small 2};

\node[below, text width = 1.3cm] at (-5.25,-4.12) {\small Time};

\node[below right] at (-7.95,-1.4) {Fluent};

\node[left] at (-7,-2.25) {\small active(parl0)};
\node[left] at (-7,-2.5) {\small active(parl1)};


\node[left] at (-7,-3.05) {\small active(parl0)};
\node[left] at (-7,-3.3) {\small active(parl1)};

\node[below right, text width=1.3cm] at (-4.55,-1.46) {Version};

\node[right, text width=1.3cm] at (-4,-2.37) {1};
\node[right, text width=1.3cm] at (-4,-3.17) {0};
     
\node [below left,regular polygon,
        regular polygon sides=3,
        fill=black!10!red,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = 90] at (-5.5,-1.93) {};

\end{tikzpicture}

==> images/parlexample2.tex <==
\begin{tikzpicture}

\draw [very thick] (-6.5,-1.25) -- (-5.5,-1.25);
\draw [->, very thick] (-5.5,-1.25) -- (-4.5,-1.25);

\draw [very thick] (-6.5,-1.75) -- (-5.5,-1.75);
\draw [->, very thick] (-5.5,-1.75) -- (-4.5,-1.75);
\draw [very thick] (-6.5,-2) -- (-5.5,-2);
\draw [->, very thick] (-5.5,-2) -- (-4.5,-2);
\node[left] at (-7,-1.25) {\small mon0};
\node[left] at (-7,-1.5) {\small mon1};
\node[left] at (-7,-1.75) {\small parl0};
\node[left] at (-7,-2) {\small parl1};
\draw [very thick] (-6.5,-2.75) -- (-5.5,-2.75);
\draw [->, very thick, dotted, color=red] (-5.5,-2.75) -- (-4.5,-2.75);
\draw [very thick] (-6.5,-3) -- (-5.5,-3);
\draw [->, very thick, dotted, color=red] (-5.5,-3) -- (-4.5,-3);
\draw [very thick] (-6.5,-3.25) -- (-5.5,-3.25);
\draw [->, very thick, dotted, color=red] (-5.5,-3.25) -- (-4.5,-3.25);
\draw [very thick] (-6.5,-3.5) -- (-5.5,-3.5);
\draw [->, very thick, dotted, color=red] (-5.5,-3.5) -- (-4.5,-3.5);
\node[left] at (-7,-2.75) {\small mon0};
\node[left] at (-7,-3) {\small mon1};
\node[left] at (-7,-3.25) {\small parl0};
\node[left] at (-7,-3.5) {\small parl1};
\node[right, text width=1.3cm] at (-4,-1.5) {1};
\node[right, text width=1.3cm] at (-4,-3) {0};
\draw [very thick] (-5.5,-1.25) -- (-5.5,-0.75);
\node [below left,regular polygon,
        regular polygon sides=3,
        fill=black!10!red,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = 90] at (-5.5,-0.75) {};


\draw [very thick] (-3.25,-1.25) -- (-2.25,-1.25);
\draw [->, very thick] (-2.25,-1.25) -- (-1.25,-1.25);
\draw [very thick] (-2.25,-1.5) -- (-2.25,-1.5);
\draw [->, very thick] (-3.25,-1.5) -- (-1.25,-1.5);
\draw [very thick] (-3.25,-1.75) -- (-2.25,-1.75);
\draw [->, very thick] (-2.25,-1.75) -- (-1.25,-1.75);








\draw [very thick] (-3.25,-2.75) -- (-2.25,-2.75);
\draw [->, very thick, dotted, color=red] (-2.25,-2.75) -- (-1.25,-2.75);
\draw [very thick] (-3.25,-3) -- (-2.25,-3);
\draw [->, very thick, dotted, color=red] (-2.25,-3) -- (-1.25,-3);
\draw [very thick] (-3.25,-3.25) -- (-2.25,-3.25);
\draw [->, very thick, dotted, color=red] (-2.25,-3.25) -- (-1.25,-3.25);
\draw [very thick] (-3.25,-3.5) -- (-2.25,-3.5);
\draw [->, very thick, dotted, color=red] (-2.25,-3.5) -- (-1.25,-3.5);

\node[below, text width = 1.3cm] at (-6,-4) {\small 0};
\node[below, text width = 1.3cm] at (-5,-4) {\small 1};
\node[below, text width = 1.3cm] at (-4,-4) {\small 2};

\node[below, text width = 1.3cm] at (-2.75,-4) {\small 0};
\node[below, text width = 1.3cm] at (-1.75,-4) {\small 1};
\node[below, text width = 1.3cm] at (-0.75,-4) {\small 2};

\node[below, text width = 1.3cm] at (-3.5,-4.5) {\small Time};
\node[below right, text width=1.2cm] at (-8,0) {Rule/ Fluent};
\node[below right, text width=1.3cm] at (-4.75,0) {Version};

\node[below] at (-5.5,-5) {\small Model $M$};
\node[below] at (-2.25,-5) {\small Model $M^{\prime}$};

\draw [very thick] (-2.25,-1.25) -- (-2.25,-0.75);
\node [below left,regular polygon,
        regular polygon sides=3,
        fill=black!10!red,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = 90] at (-2.25,-0.75) {};

\end{tikzpicture}

==> images/presentation_compiler_overview.tex <==
\begin{tikzpicture}
\node [above right, text width=4cm] at (9.5,21.5) {\textbf{Level-n Institution Specification}};
\draw [ultra thick, dashed] (9.5,23) rectangle (13.5,21.5);

\node [above right, text width=4cm] at (2.5,21.5) {\textbf{Level-2 Institution Specification}};
\draw [ultra thick, dashed] (2.5,23) rectangle (6.5,21.5);

\node [above right, text width=4cm] at (-3.5,21.5) {\textbf{Level-1 Institution Specification}};
\draw [ultra thick, dashed] (-3.5,23) rectangle (0.5,21.5);

\draw [ultra thick, fill=gray] (2.5,20) rectangle (6.5,19);
\draw [ultra thick](4.5,21) -- (11.5,21.5);
\draw [ultra thick](4.5,21) -- (-1.5,21.5);
\draw [ultra thick](4.5,21) -- (4.5,21.5);
\draw [triangle 60-,ultra thick](4.5,20) -- (4.5,21);
\node [above right, text width=5cm, color=white] at (3.5,19) {\textbf{Compiler}};
\draw [triangle 60-,ultra thick](4.5,18.5) -- (4.5,19);

\draw [ultra thick, dashed] (2.5,18.5) rectangle (6.5,17);
\node [above right, text width=4cm] at (2.5,17) {\textbf{Multi-level Governance ASP Program}};
\draw [ultra thick, dashed] (-3.5,18.5) rectangle (1,17);
\node [above right, text width=5cm] at (-3.5,17) {\textbf{Trace of events (or a partial/empty trace)}};
\draw [triangle 60-,ultra thick](4.5,15.5) -- (4.5,17);
\draw [triangle 60-,ultra thick](2.5,15) -- (-1.5,17);
\draw [triangle 60-,ultra thick](8.5,15) -- (6.5,15);

\draw [ultra thick] (2.5,15.5) rectangle (6.5,14.5);
\node [above right, text width=5cm] at (2.5,14.5) {\textbf{Answer-Set Solver}};

\draw [ultra thick] (8.5,16.5) rectangle (12.5,14.5);
\node [above right, text width=4cm] at (8.5,14.5) {\textbf{Multi-level Governance Models showing compliance}};

\draw [fill=black]  (9,22) ellipse (0.15 and 0.15);
\draw [fill=black]  (8,22) ellipse (0.15 and 0.15);
\draw [fill=black]  (7,22) ellipse (0.15 and 0.15);
\end{tikzpicture}

==> images/presentation_compiler_overview.tex.preview.tex <==
%& C:\Users\thomas\AppData\Roaming\TikzEdt\TikzEdt\023~1.0\TEMP_H~1
\begin{document}
\begin{tikzpicture}
\node [above right, text width=4cm] at (9.5,21.5) {\textbf{Level-n Institution Specification}};
\draw [ultra thick, dashed] (9.5,23) rectangle (13.5,21.5);

\node [above right, text width=4cm] at (2.5,21.5) {\textbf{Level-2 Institution Specification}};
\draw [ultra thick, dashed] (2.5,23) rectangle (6.5,21.5);

\node [above right, text width=4cm] at (-3.5,21.5) {\textbf{Level-1 Institution Specification}};
\draw [ultra thick, dashed] (-3.5,23) rectangle (0.5,21.5);

\draw [ultra thick, fill=gray] (2.5,20) rectangle (6.5,19);
\draw [ultra thick](4.5,21) -- (11.5,21.5);
\draw [ultra thick](4.5,21) -- (-1.5,21.5);
\draw [ultra thick](4.5,21) -- (4.5,21.5);
\draw [triangle 60-,ultra thick](4.5,20) -- (4.5,21);
\node [above right, text width=5cm, color=white] at (3.5,19) {\textbf{Compiler}};
\draw [triangle 60-,ultra thick](4.5,18.5) -- (4.5,19);

\draw [ultra thick, dashed] (2.5,18.5) rectangle (6.5,17);
\node [above right, text width=4cm] at (2.5,17) {\textbf{Multi-level Governance ASP Program}};
\draw [ultra thick, dashed] (-3.5,18.5) rectangle (1,17);
\node [above right, text width=5cm] at (-3.5,17) {\textbf{Trace of events (or a partial/empty trace)}};
\draw [triangle 60-,ultra thick](4.5,15.5) -- (4.5,17);
\draw [triangle 60-,ultra thick](2.5,15) -- (-1.5,17);
\draw [triangle 60-,ultra thick](8.5,15) -- (6.5,15);

\draw [ultra thick] (2.5,15.5) rectangle (6.5,14.5);
\node [above right, text width=5cm] at (2.5,14.5) {\textbf{Answer-Set Solver}};

\draw [ultra thick] (8.5,16.5) rectangle (12.5,14.5);
\node [above right, text width=4cm] at (8.5,14.5) {\textbf{Multi-level Governance Models showing compliance}};

\draw [fill=black]  (9,22) ellipse (0.15 and 0.15);
\draw [fill=black]  (8,22) ellipse (0.15 and 0.15);
\draw [fill=black]  (7,22) ellipse (0.15 and 0.15);

\usetikzlibrary{calc}
\pgftransformreset
\node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt] at (current bounding box) {};
%add border to avoid cropping by pdflibnet
\foreach \border in {0.1}
  \useasboundingbox (current bounding box.south west)+(-\border,-\border) rectangle (current bounding box.north east)+(\border,\border);
\newwrite\metadatafile
\immediate\openout\metadatafile=\jobname_BB.txt
\path
  let
    \p1=(current bounding box.south west),
    \p2=(current bounding box.north east)
  in
  node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt,draw=white] at (current bounding box) {
\immediate\write\metadatafile{\p1,\p2}
};
\immediate\closeout\metadatafile
\end{tikzpicture}

\end{document}



ent}
}
d{document}


==> images/presentation_practical_reasoning_overview.tex <==
\begin{tikzpicture}
\node [above right, text width=4cm] at (-2.5,21.5) {\textbf{Formal Specification of Multi-level Governance Institutions}};
\draw [ultra thick] (-2.5,23.5) rectangle (1.5,21.5);
\node [above right, text width=4cm] at (3.5,21.5) {\textbf{Formal Semantics of Multi-level Governance}};
\draw [ultra thick] (3.5,23.5) rectangle (7.5,21.5);

\node [above right, text width=4cm] at (-2.5,17) {\textbf{Answer-Set Programming Specification of Multi-level Governance}};
\draw [ultra thick] (-2.5,19.5) rectangle (1.5,17);
\node [above right, text width=4cm] at (3.5,17.5) {\textbf{Answer-Set Programming Multi-level Governance Semantics}};
\draw [ultra thick] (3.5,19.5) rectangle (7.5,17);

\draw [triangle 60-triangle 60,ultra thick](2.5,19) -- (2.5,21.5);
\node [above right, text width=4cm] at (-1.5,20) {\textbf{Sound and Complete}};

\node [above right, text width=2cm] at (-5,22) {\textbf{Formal Framework}};
\node [above right, text width=3cm] at (-5.5,17.5) {\textbf{Computational Framework}};
\end{tikzpicture}

==> images/revicompltrace.tex <==
\begin{longtable}{@{}l@{}}
% start row=[0, 1, 2, 3, 4] of [[0, 1, 2, 3, 4]]

\resizebox{1.15\textwidth}{!}{

\begin{tikzpicture}
[
start chain=trace going right,
% state chains for 0 through 4
start chain=state0 going down,
start chain=state1 going down,
start chain=state2 going down,
start chain=state3 going down,
start chain=state4 going down,
node distance=1cm and 5.2cm
]
% start row=[0, 1, 2, 3, 4], state=0
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i0) {$S_{0}$};
\draw[color=white](i0)+(180:5.6cm) --node[above]{}(i0);
\draw(i0)+(-3,0)node[rotate=90,anchor=south]{};
}
{ [continue chain=state0 going below]
\node [on chain=state0,below=of i0,rectangle,draw,inner frame sep=0pt] (s0) {
% instant 0
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} \textbf{+ --} at(\allowbreak{}ada, street\_a): \textbf{governmental}, \textbf{soundsensing} \\
\text{2)} \textbf{+} at(\allowbreak{}bertrand, street\_c): \textbf{governmental}, \textbf{soundsensing} \\
\text{3)} \textbf{+} child(\allowbreak{}bertrand): \textbf{governmental}, \textbf{soundsensing} \\
\text{4)} \textbf{+} obl(\allowbreak{}norm\_violation(\allowbreak{}ada), obl(\allowbreak{}pay\_fine(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada))): \textbf{governmental} \\
\text{5)} \textbf{+} obl(\allowbreak{}norm\_violation(\allowbreak{}bertrand), obl(\allowbreak{}pay\_fine(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand))) : \textbf{governmental} \\
\text{6)} \textbf{+} private(\allowbreak{}street\_b) : \textbf{governmental}, \textbf{soundsensing} \\
\text{7)} \textbf{+} \textbf{pro(\allowbreak{}microphone\_off(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): governmental}\\
\text{8} \textbf{+} pro(\allowbreak{}microphone\_off(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): governmental, \textbf{soundsensing} \\
\text{9)} \textbf{+} pro(\allowbreak{}microphone\_off(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand)): governmental, \textbf{soundsensing} \\
\text{10)} \textbf{+} pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_a)), birthday(\allowbreak{}bertrand, 14)) : \textbf{governmental} \\
\text{11)} pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_b)), birthday(\allowbreak{}bertrand, 14)) : \textbf{governmental} \\
\text{12} \textbf{+} pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_c)), birthday(\allowbreak{}bertrand, 14)) : \textbf{governmental} \\
\text{13} \textbf{+} pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_d)), birthday(\allowbreak{}bertrand, 14)) : \textbf{governmental} \\
\end{minipage}
};
} % end node and chain
\draw (i0) -- (s0);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3, 4], state=1
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i1) {$S_{1}$};
% label for s_0 -- s_1
\draw[-latex,thin](i0) -- % t=1
node[above]{\begin{tabular}{>{\centering}m{5cm}}
 enter(\allowbreak{}ada, street\_b): \textbf{governmental}, \textbf{soundsensing} \\
 norm\_violation(\allowbreak{}ada): \textbf{soundsensing} \\
 leave(\allowbreak{}ada, street\_a): \textbf{governmental}, \textbf{soundsensing}
\end{tabular}}
(i1);
}
{ [continue chain=state1 going below]
\node [on chain=state1,below=of i1,rectangle,draw,inner frame sep=0pt] (s1) {
% instant 1
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} \textbf{+} at(\allowbreak{}ada, street\_b): \textbf{governmental}, \textbf{soundsensing} \\
\text{2)} at(\allowbreak{}bertrand, street\_c): \textbf{governmental}, \textbf{soundsensing} \\
\text{3)} child(\allowbreak{}bertrand): \textbf{governmental}, \textbf{soundsensing} \\
\text{4)} obl(\allowbreak{}norm\_violation(\allowbreak{}bertrand), obl(\allowbreak{}pay\_fine(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand))): \textbf{governmental} \\
\text{5)} \textbf{+} obl(\allowbreak{}pay\_fine(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): governmental, \textbf{soundsensing} \\
\text{6)} \textbf{+} private(\allowbreak{}street\_b): \textbf{governmental}, \textbf{soundsensing} \\
\text{7)} pro(\allowbreak{}microphone\_off(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): governmental, \textbf{soundsensing} \\
\text{8)} pro(\allowbreak{}microphone\_off(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand)): governmental, \textbf{soundsensing} \\
\text{9)} pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_a)), birthday(\allowbreak{}bertrand, 14)): \textbf{governmental} \\
\text{10)} pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_b)), birthday(\allowbreak{}bertrand, 14)): \textbf{governmental} \\
\text{11)} pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_c)), birthday(\allowbreak{}bertrand, 14)): \textbf{governmental} \\
\text{12)} pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_d)), birthday(\allowbreak{}bertrand, 14)): governmental\\
\text{13)} \textbf{--} obl(\allowbreak{}norm\_violation(\allowbreak{}ada), obl(\allowbreak{}pay\_fine(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada))): \textbf{governmental} \\
\text{14)} \textbf{+--} pro(\allowbreak{}pro(\allowbreak{}microphone\_off(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)), leave(\allowbreak{}ada, street\_b)): \textbf{governmental} \\
\end{minipage}
};
} % end node and chain
\draw (i1) -- (s1);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3, 4], state=2
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i2) {$S_{2}$};
% label for s_1 -- s_2
\draw[-latex,thin](i1) -- % t=2
node[above]{\begin{tabular}{>{\centering}m{5cm}}
 request\_location(\allowbreak{}ada): governmental\\
 request\_location(\allowbreak{}ada): soundsensing\\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}pro(\allowbreak{}microphone\_off(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)), leave(\allowbreak{}ada, street\_b)))}}} : \textbf{governmental} \\
\textbf{\color{white}{\hlr{viol(obl(norm\_violation(ada), obl(\allowbreak{}pay\_fine(ada), leave\_soundsensing(ada))))}}} : \textbf{governmental}
\end{tabular}}
(i2);
}
{ [continue chain=state2 going below]
\node [on chain=state2,below=of i2,rectangle,draw,inner frame sep=0pt] (s2) {
% instant 2
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} \textbf{+} obl(\allowbreak{}share\_location(\allowbreak{}ada), leave(\allowbreak{}ada, street\_b)): governmental, \textbf{soundsensing} \\
\text{2)} at(\allowbreak{}ada, street\_b): \textbf{governmental}, \textbf{soundsensing} \\
\text{3)} at(\allowbreak{}bertrand, street\_c): \textbf{governmental}, \textbf{soundsensing} \\
child(\allowbreak{}bertrand): \textbf{governmental}, \textbf{soundsensing} \\
\text{4)} obl(\allowbreak{}norm\_violation(\allowbreak{}bertrand), obl(\allowbreak{}pay\_fine(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand))): \textbf{governmental}, \textbf{soundsensing} \\
\text{5)} obl(\allowbreak{}pay\_fine(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): governmental, \textbf{soundsensing} \\
\text{6)} obl(\allowbreak{}share\_location(\allowbreak{}ada), leave(\allowbreak{}ada, street\_b)): governmental, \textbf{soundsensing} \\
\text{7)} private(\allowbreak{}street\_b): \textbf{governmental}, \textbf{soundsensing} \\
\text{8)} pro(\allowbreak{}microphone\_off(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): governmental, \textbf{soundsensing} \\
\text{9)} pro(\allowbreak{}microphone\_off(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand)): governmental, \textbf{soundsensing} \\
\text{10)} pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_a)), birthday(\allowbreak{}bertrand, 14)): \textbf{governmental}  \\
\text{11)} pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_b)), birthday(\allowbreak{}bertrand, 14)): \textbf{governmental} \\
\text{12)} pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_c)), birthday(\allowbreak{}bertrand, 14)): \textbf{governmental} \\
\text{13)} pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_d)), birthday(\allowbreak{}bertrand, 14)): \textbf{governmental} \\
\end{minipage}
};
} % end node and chain
\draw (i2) -- (s2);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3, 4], state=3
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i3) {$S_{3}$};
% label for s_2 -- s_3
\draw[-latex,thin](i2) -- % t=3
node[above]{\begin{tabular}{>{\centering}m{5cm}}
 request\_location(\allowbreak{}bertrand): \textbf{governmental}, \textbf{soundsensing}
\end{tabular}}
(i3);
}
{ [continue chain=state3 going below]
\node [on chain=state3,below=of i3,rectangle,draw,inner frame sep=0pt] (s3) {
% instant 3
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} at(\allowbreak{}ada, street\_b): \textbf{governmental}, \textbf{soundsensing} \\
\text{2)} at(\allowbreak{}bertrand, street\_c): \textbf{governmental}, \textbf{soundsensing} \\
\text{3)} child(\allowbreak{}bertrand): \textbf{governmental}, \textbf{soundsensing} \\
\text{4)} obl(\allowbreak{}norm\_violation(\allowbreak{}bertrand), obl(\allowbreak{}pay\_fine(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand))): \textbf{governmental}, \textbf{soundsensing} \\
\text{5)} obl(\allowbreak{}pay\_fine(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): governmental, \textbf{soundsensing} \\
\text{6)} obl(\allowbreak{}share\_location(\allowbreak{}ada), leave(\allowbreak{}ada, street\_b)): \textbf{governmental}, \textbf{soundsensing} \\
\text{7)} \textbf{+} obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_c)): \textbf{governmental}, \textbf{soundsensing} \\
\text{8)} private(\allowbreak{}street\_b): governmental, soundsensing \\
\text{9)} pro(\allowbreak{}microphone\_off(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): governmental, \textbf{soundsensing} \\
\text{10)} pro(\allowbreak{}microphone\_off(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand)): governmental, \textbf{soundsensing} \\
\text{11)} pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_a)), birthday(\allowbreak{}bertrand, 14)): \textbf{governmental} \\
\text{12)} pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_b)), birthday(\allowbreak{}bertrand, 14)): \textbf{governmental} \\
\text{13)} pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_d)), birthday(\allowbreak{}bertrand, 14)): \textbf{governmental} \\
\text{14)} \textbf{--} pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_c)), birthday(\allowbreak{}bertrand, 14)): \textbf{governmental} \\
\end{minipage}
};
} % end node and chain
\draw (i3) -- (s3);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3, 4], state=4
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i4) {$S_{4}$};
% label for s_3 -- s_4
\draw[-latex,thin](i3) -- % t=4
node[above]{\begin{tabular}{>{\centering}m{5cm}}
\\
\textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_c)), birthday(\allowbreak{}bertrand, 14)))}}} : \textbf{governmental}
\end{tabular}}
(i4);
}
}
% \pause % uncomment here to animate

% fill nodes 5 to 4

% dummy arc to complete row
{ [continue chain=trace]
\node[on chain=trace] (i5) {};
\draw[color=white,-latex,dashed](i4) -- (i5);
}
% end row=[0, 1, 2, 3, 4] of [[0, 1, 2, 3, 4]]

\end{tikzpicture}
% close resizebox
}\\

\end{longtable}



==> images/revicompltrace_old.tex <==
\begin{longtable}{@{}l@{}}

\resizebox{\textwidth}{!}{

\begin{tikzpicture}
[
start chain=trace going right,
% state chains for 0 through 4
start chain=state0 going down,
start chain=state1 going down,
start chain=state2 going down,
start chain=state3 going down,
start chain=state4 going down,
node distance=1cm and 5.2cm
]
% start row=[0, 1, 2, 3, 4], state=0
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i0) {$S_{0}$};
\draw[color=white](i0)+(180:5.6cm) --node[above]{}(i0);
\draw(i0)+(-3,0)node[rotate=90,anchor=south]{};
}
{ [continue chain=state0 going below]
\node [on chain=state0,below=of i0,rectangle,draw,inner frame sep=0pt] (s0) {
% instant 0
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} \textbf{+} at(\allowbreak{}ada, street\_a): \textbf{soundsensing}, \textbf{governmental} \\
\text{2)} \textbf{+} at(\allowbreak{}bertrand, street\_c) : \textbf{soundsensing}, \textbf{governmental} \\
\text{3)} \textbf{+} child(\allowbreak{}bertrand): \textbf{soundsensing}, \textbf{governmental} \\
\text{4)} \textbf{+} obl(\allowbreak{}norm\_violation(\allowbreak{}ada), obl(\allowbreak{}pay\_fine(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada))): \textbf{governmental} \\
\text{5)} \textbf{+} obl(\allowbreak{}norm\_violation(\allowbreak{}bertrand), obl(\allowbreak{}pay\_fine(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand))) : \textbf{governmental} \\
\text{6)} \textbf{+} private(\allowbreak{}street\_b): \textbf{soundsensing},~\textbf{governmental} \\
\text{7)} \textbf{+} pro(\allowbreak{}microphone\_off(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): \textbf{soundsensing}, governmental \\
\text{8)} \textbf{+} pro(\allowbreak{}microphone\_off(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand)): \textbf{soundsensing}, governmental \\
\text{9)} \textbf{+} pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_a; street\_b; street\_c; street\_d)), birthday(\allowbreak{}bertrand, 14)): \textbf{governmental} \\
\end{minipage}
};
} % end node and chain
\draw (i0) -- (s0);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3, 4], state=1
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i1) {$S_{1}$};
% label for s_0 -- s_1
\draw[-latex,thin](i0) -- % t=1
node[above]{\begin{tabular}{>{\centering}m{5cm}}
 enter(\allowbreak{}ada, street\_b): \textbf{governmental}, \textbf{soundsensing} \\
 norm\_violation(\allowbreak{}ada): \textbf{soundsensing} \\
 enter\_private(\allowbreak{}ada): \textbf{soundsensing} \\
 leave(\allowbreak{}ada, street\_a): \textbf{governmental}, \textbf{soundsensing}
\end{tabular}}
(i1);
}
{ [continue chain=state1 going below]
\node [on chain=state1,below=of i1,rectangle,draw,inner frame sep=0pt] (s1) {
% instant 1
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} obl(\allowbreak{}norm\_violation(\allowbreak{}ada), obl(\allowbreak{}pay\_fine(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada))) : \textbf{governmental} \\
\text{2)} \textbf{+} obl(\allowbreak{}share\_location(\allowbreak{}ada), leave(\allowbreak{}ada, street\_b)): governmental, \textbf{soundsensing} \\
\text{3)} at(\allowbreak{}ada, street\_b): \textbf{governmental}, \textbf{soundsensing} \\
\text{4)} at(\allowbreak{}bertrand, street\_c): \textbf{governmental}, \textbf{soundsensing} \\
\text{5)} child(\allowbreak{}bertrand): \textbf{soundsensing}, \textbf{governmental} \\
\text{6)} obl(\allowbreak{}norm\_violation(\allowbreak{}bertrand), obl(\allowbreak{}pay\_fine(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand))): \textbf{governmental} \\
\text{7)} obl(\allowbreak{}pay\_fine(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): \textbf{soundsensing}, governmental \\
\text{8)} private(\allowbreak{}street\_b): \textbf{governmental}, \textbf{soundsensing} \\
\text{9)} pro(\allowbreak{}microphone\_off(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): governmental, \textbf{soundsensing} \\
\text{10)} pro(\allowbreak{}microphone\_off(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand)): governmental, \textbf{soundsensing} \\
\text{11)} pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_a; street\_b; street\_c; street\_d)), birthday(\allowbreak{}bertrand, 14)): \textbf{governmental} \\
\end{minipage}
};
} % end node and chain
\draw (i1) -- (s1);

}
% \pause % uncomment here to animate
% \hlr{
% start row=[0, 1, 2, 3, 4], state=2
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i2) {$S_{2}$};
% label for s_1 -- s_2
\draw[-latex,thin](i1) -- % t=2
node[above]{\begin{tabular}{>{\centering}m{5cm}}
request\_location(\allowbreak{}ada) : \textbf{governmental}, \textbf{soundsensing}
\textbf{\color{white}{\hlr{viol({}obl({}norm\_violation(\allowbreak{}ada), obl({}pay\_fine({}ada), leave\_soundsensing({}ada))))}}} : \textbf{governmental}
\textbf{\color{white}{\hlr{viol({}pro({}pro({}microphone\_off({}ada), leave\_soundsensing({}ada)), leave({}ada, street\_b)))}}} : \textbf{governmental}
\end{tabular}}
(i2);
}
{ [continue chain=state2 going below]
\node [on chain=state2,below=of i2,rectangle,draw,inner frame sep=0pt] (s2) {
% instant 2
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\text{1)} \textbf{+} obl(\allowbreak{}norm\_violation(\allowbreak{}ada), obl(\allowbreak{}pay\_fine(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada))): \textbf{governmental} \\
\textbf{obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_c)): governmental, soundsensing}\\
at(\allowbreak{}ada, street\_b): governmental, soundsensing\\
at(\allowbreak{}bertrand, street\_c): governmental, soundsensing\\
child(\allowbreak{}bertrand): governmental, soundsensing\\
obl(\allowbreak{}norm\_violation(\allowbreak{}bertrand), obl(\allowbreak{}pay\_fine(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand))): governmental\\
obl(\allowbreak{}pay\_fine(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): governmental, soundsensing\\
obl(\allowbreak{}share\_location(\allowbreak{}ada), leave(\allowbreak{}ada, street\_b)): governmental, soundsensing\\
private(\allowbreak{}street\_b): governmental, soundsensing\\
pro(\allowbreak{}microphone\_off(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): governmental, soundsensing\\
pro(\allowbreak{}microphone\_off(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand)): governmental, soundsensing\\
pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_a; street\_b; street\_c; street\_d)), birthday(\allowbreak{}bertrand, 14)): governmental\\
\end{minipage}
};
} % end node and chain
\draw (i2) -- (s2);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3, 4], state=3
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i3) {$S_{3}$};
% label for s_2 -- s_3
\draw[-latex,thin](i2) -- % t=3
node[above]{\begin{tabular}{>{\centering}m{5cm}}
 request\_location(\allowbreak{}bertrand): \textbf{governmental},~\textbf{soundsensing\\}
\textbf{\color{white}{\hlr{viol({}obl({}norm\_violation({}ada), obl({}pay\_fine({}ada), leave\_soundsensing({}ada))))}}}: governmental
\end{tabular}}
(i3);
}
{ [continue chain=state3 going below]
\node [on chain=state3,below=of i3,rectangle,draw,inner frame sep=0pt] (s3) {
% instant 3
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
at(\allowbreak{}ada, street\_b): governmental, soundsensing\\
at(\allowbreak{}bertrand, street\_c): governmental, soundsensing\\
child(\allowbreak{}bertrand): governmental, soundsensing\\
obl(\allowbreak{}norm\_violation(\allowbreak{}bertrand), obl(\allowbreak{}pay\_fine(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand))): governmental\\
obl(\allowbreak{}pay\_fine(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): governmental, soundsensing\\
obl(\allowbreak{}share\_location(\allowbreak{}ada), leave(\allowbreak{}ada, street\_b)): governmental, soundsensing\\
obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_c)): governmental, soundsensing\\
private(\allowbreak{}street\_b): governmental, soundsensing\\
pro(\allowbreak{}microphone\_off(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): governmental, soundsensing\\
pro(\allowbreak{}microphone\_off(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand)): governmental, soundsensing\\
pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_a; street\_b; street\_c; street\_d)), birthday(\allowbreak{}bertrand, 14)): governmental\\
\end{minipage}
};
} % end node and chain
\draw (i3) -- (s3);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3, 4], state=4
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i4) {$S_{4}$};
% label for s_3 -- s_4
\draw[-latex,thin](i3) -- % t=4
node[above]{\begin{tabular}{>{\centering}m{5cm}}
\textbf{\color{white}{\hlr{viol({}obl({}norm\_violation({}ada), obl({}pay\_fine({}ada), leave\_soundsensing({}ada))))}}} : governmental\\
\textbf{\color{white}{\hlr{viol({}pro({}obl({}share\_location({}bertrand), leave({}bertrand, street\_c)), birthday({}bertrand, 14)))}}} : governmental
\end{tabular}}
(i4);
}

} % end node and chain
%\draw (i4) -- (s4);


% \pause % uncomment here to animate

% fill nodes 5 to 4

% dummy arc to complete row
{ [continue chain=trace]
\node[on chain=trace] (i5) {};
\draw[color=white,-latex,dashed](i4) -- (i5);
}
% end row=[0, 1, 2, 3, 4] of [[0, 1, 2, 3, 4]]

\end{tikzpicture}
% close resizebox
}\\

\end{longtable}

==> images/reviuseroverview.tex <==
\begin{tikzpicture}[xscale=0.6, yscale=0.6, every node/.style={xscale=0.9}]
\draw  (-7.4,4.4) rectangle (-2,2.2) node[pos=.5, text width=3.5cm, align=center] {\small \textbf{Revisable Theory: } \\ Mutable Institution Program - $\Pi^{\pazocal{I}^{i}}$};
\fill  [fill={rgb:black,1;white,2}] (-1.2,3.8) rectangle (4,2.6) node[pos=.5, text width=5cm, align=center] {\small ASP to ASP Compiler};

\draw  (-1.2,1.4) rectangle (4,0.2) node[pos=.5, text width=5cm, align=center] {\small Revision Program};

\draw  (-7.4,0) rectangle (-2,-2.4) node[pos=.5, text width=3.5cm, align=center] {\small Compliance properties + cost minimisation optimisations};
\fill  [fill={rgb:black,1;white,2}] (-1.2,-0.6) rectangle (4,-1.8) node[pos=.5, text width=5cm, align=center] {\small Answer Set Solver};
\draw  (4.8,0.4) rectangle (13.2,-2.6) node[pos=.5, text width=10cm, align=center] {\small \textbf{Background Theory:} \\ Non-mutable Institution Programs - $\Pi^{\pazocal{I}^{j}}$ \\ Trace Program - $\Pi^{\textit{trace(k)}}$ \\ Multi-tier reasoning program - $\Pi^{\textit{mtreas}(k)}$};

\draw  (-1.6,-3) rectangle (4.2,-4.4) node[pos=.5, text width=5cm, align=center] {\small Revision Suggestions for Compliance (Answer Sets)};
\draw  (-1.6,-5) rectangle (4.2,-6.6) node[pos=.5, text width=4cm, align=center] {\small Compliant Revised Institution Program - $\Pi^{\pazocal{I}^{i\prime}}$};

\draw  (8,-3.6) ellipse (0.6 and 0.6);
\draw (8,-4.2) coordinate (v2) {} -- (8,-5.4) coordinate (v1) {};
\draw (v1) -- (7.4,-6.2) -- (v1) -- (8.6,-6.2);
\draw (v2) -- (7.4,-4.8) -- (v2) -- (8.6,-4.8);
\node at (10.6,-4.8) {Selects Revisions};
\draw [->, thick] (-2,3.2) -- (-1.2,3.2);
\draw [->, thick] (1.4,2.6) -- (1.4,1.4);
\draw [->, thick] (1.4,0.2) -- (1.4,-0.6);
\draw [->, thick] (-2,-1.2) -- (-1.2,-1.2);
\draw [->, thick] (4.8,-1.2) -- (4,-1.2);
\draw [->, thick] (1.4,-1.8) -- (1.4,-3);
\draw [->, thick] (4.2,-3.6) -- (7,-4.2);
\draw [->, thick] (7,-5) -- (4.2,-5.6);
\end{tikzpicture}

==> images/semanticsidea.tex <==
\begin{tikzpicture}
\draw  [very thick, rounded corners] (-5.9,3.7) node [anchor=south west, text width=5cm] (v1) {Closed Initial State \\ (def.~\ref{defInitialStates})} rectangle (-0.8,-1.5);
\draw  [very thick, rounded corners] (1.4,3.7) node [anchor=south west, text width=5cm] {Closed transitioned to state \\ (def.~\ref{defST})} rectangle (6.6,-1.5);
\draw [->, very thick] (-0.8,1.7) -- node [anchor=south,  align=center] {Generated \\ events \\ (def.~\ref{defGR})} (1.4,1.7);

\draw  [very thick, dashed] (-3.85,-0.25) rectangle (-2.6,-1.25);
\node [anchor=west, text width=3cm] at (-3.85,-0.75) {Inertial \\ Fluents};

\draw  [very thick, dashed] (3.4,-0.2) rectangle (4.65,-1.2);
\node [anchor=west, text width=3cm] at (3.4,-0.7) {Inertial \\ Fluents};
\draw [very thick, dashed, ->] (-2.6,-0.75) -- node [anchor=south,  align=center] {Fluent \\ initiation \\ and \\ termination \\ (def.~\ref{defIndFlInTe})}  (3.4,-0.7);

\draw [very thick, ->] (-3.9,2.5) node [anchor=east,  align=right, text width = 1.8cm] {concrete \\ normative \\ fluents As} [color=blue] -- node [align=center, above, text width = 3cm] {abstracts \\ (def.~\ref{defDC})} (-2.6,2.5) node [anchor=west, color=black, align=left] {non- \\inertial \\abstract \\ normative \\ fluent B};
\draw [very thick, ->] (-3.9,0.3) node [anchor=east, align=right, text width=1.8cm] {non-inertial \\ fluent A} -- node [align=center, above, text width = 3cm] {derives \\ (def.~\ref{defFlDer})} (-2.6,0.3) node [anchor=west, text width=4cm] {non- \\inertial \\ fluent B};

\draw [very thick, ->] (3.3,2.5) node [anchor=east, align=right] {concrete \\ normative \\ fluents As} [color=blue] -- node [align=center, above, text width = 3cm] {abstracts \\ (def.~\ref{defDC})} (4.8,2.5) node [anchor=west, color=black, align=left] {non- \\ inertial \\ abstract \\ normative \\ fluent B};
\draw [very thick, ->] (3.4,0.3) node [anchor=east, align=right, text width=1.8cm] {non-inertial \\ fluent A} -- node [align=center, above, text width = 3cm] {derives \\ (def.~\ref{defFlDer})} (4.8,0.3) node [anchor=west, align = left, text width = 4cm] {non- \\ inertial \\ fluent B};

\end{tikzpicture}

==> images/simpleExample.tex <==
\begin{tikzpicture}[xscale=0.95]

\draw [->, very thick] (-3.5,-2.45) -- (-2.5,-2.45);
\draw [very thick] (-4.5,-2.7) -- (-3.5,-2.7);
\draw [->, very thick] (-3.5,-2.7) -- (-2.5,-2.7);
\draw [very thick] (-6.5,-2.95) -- (-3.5,-2.95);
\draw [->, very thick] (-3.5,-2.95) -- (-2.5,-2.95);

\draw [very thick] (-6.5,-3.5) -- (-5.5,-3.5);
\draw [->, very thick, dotted] (-5.5,-3.5) -- (-2.5,-3.5);

\node[below, text width = 1.3cm] at (-5.9,-3.78) {\small 0};
\node[below, text width = 1.3cm] at (-4.9,-3.78) {\small 1};
\node[below, text width = 1.3cm] at (-3.9,-3.78) {\small 2};
\node[below, text width = 1.3cm] at (-2.9,-3.78) {\small 3};
\node[below, text width = 1.3cm] at (-1.9,-3.78) {\small 4};

\node[below right] at (-8.0318,-1.6) {Fluent};

\node[left] at (-7,-2.45) {\small crim(bert)};
\node[left] at (-7,-2.7) {\small active(crim0)};
\node[left] at (-7,-2.95) {\small active(leg0)};

\node[left] at (-7,-3.5) {\small active(leg0)};

\node[below right, text width=1.3cm] at (-2.6578,-1.7) {Version};

\node[right, text width=1.3cm] at (-2,-2.6724) {1};
\node[right, text width=1.3cm] at (-2,-3.5) {0};

\node[below right] at (-4.88,-4.2) {Time};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-5.5,-2.2) {};

\node [below left,regular polygon,
        regular polygon sides=3,
        fill= black!10!red,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = 90] at (-3.5,-2.2) {};

\end{tikzpicture}

==> images/trace.tex <==
\documentclass{llncs}
\usepackage{algorithm}
\usepackage{algpseudocode}
\usepackage{enumerate}
\usepackage{amsmath}

\let\proof\relax
\let\endproof\relax
\usepackage{amsthm}
\usepackage{soul}
\usepackage{color}

\usepackage[normalem]{ulem} % either use this (simple) or
\usepackage{amsfonts}
\usepackage[mathcal]{euscript}
\usepackage{calc}
\usepackage{ifthen}
\usepackage{epstopdf}
\usepackage{graphicx}
\usepackage{multirow}
\usepackage{array}
\usepackage{url}
\usepackage[utf8x]{inputenc}
\usepackage{longtable}
\usepackage{tabu}
\usepackage{amssymb}
\usepackage{cite}
\usepackage{verbatim}

\usepackage{tikz}
\usetikzlibrary{arrows,backgrounds,calc,chains,intersections,matrix,positioning,scopes}

\usepackage[gen]{eurosym}

\DeclareMathAlphabet{\mathpzc}{OT1}{pzc}{m}{it}
\DeclareMathAlphabet{\mathcalligra}{T1}{calligra}{m}{n}

% if you are using PDF LaTex and you cannot find a way for producing
% letter, the following explicit settings may help
\theoremstyle{definition}
\newtheorem*{Example}{Example}

\pdfpagewidth=8.5truein
\pdfpageheight=11truein
\newcommand{\hlc}[2][yellow]{ {\sethlcolor{#1} \hl{#2}} }
\newcommand{\todo}[1]{{\bf [TODO: }#1{\bf ]}}
\newcommand{\axiom}{{\textit{nrm}}}
\pagestyle{empty}

\title{\textbf{\huge{}}}

\pagestyle{empty}

\begin{document}

\begin{longtable}{@{}l@{}}

\resizebox{\textwidth}{!}{

\begin{tikzpicture}
[
start chain=trace going right,
% state chains for 0 through 4
start chain=state0 going down,
start chain=state1 going down,
start chain=state2 going down,
start chain=state3 going down,
start chain=state4 going down,
node distance=1cm and 5.2cm
]
% start row=[0, 1, 2, 3, 4], state=0
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i0) {$S_{0}$};
\draw[color=white](i0)+(180:5.6cm) --node[above]{}(i0);
\draw(i0)+(-3,0)node[rotate=90,anchor=south]{};
}
{ [continue chain=state0 going below]
\node [on chain=state0,below=of i0,rectangle,draw,inner frame sep=0pt] (s0) {
% instant 0
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\textbf{at(\allowbreak{}ada, street\_a): soundsensing,~governmental}\\
\textbf{at(\allowbreak{}bertrand, street\_c): soundsensing, governmental}\\
\textbf{child(\allowbreak{}bertrand):~soundsensing,~governmental}\\
\textbf{obl(\allowbreak{}norm\_violation(\allowbreak{}ada), obl(\allowbreak{}pay\_fine(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada))): governmental}\\
\textbf{obl(\allowbreak{}norm\_violation(\allowbreak{}bertrand), obl(\allowbreak{}pay\_fine(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand))): governmental}\\
\textbf{private(\allowbreak{}street\_b): soundsensing,~governmental}\\
\textbf{pro(\allowbreak{}microphone\_off(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): soundsensing, governmental}\\
\textbf{pro(\allowbreak{}microphone\_off(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand)): soundsensing, governmental}\\
\textbf{pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_a; street\_b; street\_c; street\_d)), birthday(\allowbreak{}bertrand, 14)): governmental}\\
\end{minipage}
};
} % end node and chain
\draw (i0) -- (s0);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3, 4], state=1
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i1) {$S_{1}$};
% label for s_0 -- s_1
\draw[-latex,thin](i0) -- % t=1
node[above]{\begin{tabular}{>{\centering}m{5cm}}
 enter(\allowbreak{}ada, street\_b): governmental, soundsensing\\
 norm\_violation(\allowbreak{}ada): soundsensing\\
 enter\_private(\allowbreak{}ada): soundsensing\\
 leave(\allowbreak{}ada, street\_a): governmental, soundsensing
\end{tabular}}
(i1);
}
{ [continue chain=state1 going below]
\node [on chain=state1,below=of i1,rectangle,draw,inner frame sep=0pt] (s1) {
% instant 1
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\textbf{obl(\allowbreak{}norm\_violation(\allowbreak{}ada), obl(\allowbreak{}pay\_fine(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada))): governmental, soundsensing}\\
\textbf{obl(\allowbreak{}share\_location(\allowbreak{}ada), leave(\allowbreak{}ada, street\_b)): governmental, soundsensing}\\
at(\allowbreak{}ada, street\_b): governmental, soundsensing\\
at(\allowbreak{}bertrand, street\_c): governmental, soundsensing\\
child(\allowbreak{}bertrand): soundsensing, governmental\\
obl(\allowbreak{}norm\_violation(\allowbreak{}bertrand), obl(\allowbreak{}pay\_fine(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand))): governmental\\
obl(\allowbreak{}pay\_fine(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): soundsensing, governmental\\
private(\allowbreak{}street\_b): governmental, soundsensing\\
pro(\allowbreak{}microphone\_off(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): governmental, soundsensing\\
pro(\allowbreak{}microphone\_off(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand)): governmental, soundsensing\\
pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_a; street\_b; street\_c; street\_d)), birthday(\allowbreak{}bertrand, 14)): governmental\\
\end{minipage}
};
} % end node and chain
\draw (i1) -- (s1);

}
% \pause % uncomment here to animate
% \hlc[pink]{
% start row=[0, 1, 2, 3, 4], state=2
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i2) {$S_{2}$};
% label for s_1 -- s_2
\draw[-latex,thin](i1) -- % t=2
node[above]{\begin{tabular}{>{\centering}m{5cm}}
 request\_location(\allowbreak{}ada): governmental, soundsensing\\
\hlc[pink]{viol({}obl({}norm\_violation(\allowbreak{}ada), obl({}pay\_fine({}ada), leave\_soundsensing({}ada)))): governmental}\\
\hlc[pink]{viol({}pro({}pro({}microphone\_off({}ada), leave\_soundsensing({}ada)), leave({}ada, street\_b))): governmental}
\end{tabular}}
(i2);
}
{ [continue chain=state2 going below]
\node [on chain=state2,below=of i2,rectangle,draw,inner frame sep=0pt] (s2) {
% instant 2
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\textbf{obl(\allowbreak{}norm\_violation(\allowbreak{}ada), obl(\allowbreak{}pay\_fine(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada))): governmental}\\
\textbf{obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_c)): governmental, soundsensing}\\
at(\allowbreak{}ada, street\_b): governmental, soundsensing\\
at(\allowbreak{}bertrand, street\_c): governmental, soundsensing\\
child(\allowbreak{}bertrand): governmental, soundsensing\\
obl(\allowbreak{}norm\_violation(\allowbreak{}bertrand), obl(\allowbreak{}pay\_fine(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand))): governmental\\
obl(\allowbreak{}pay\_fine(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): governmental, soundsensing\\
obl(\allowbreak{}share\_location(\allowbreak{}ada), leave(\allowbreak{}ada, street\_b)): governmental, soundsensing\\
private(\allowbreak{}street\_b): governmental, soundsensing\\
pro(\allowbreak{}microphone\_off(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): governmental, soundsensing\\
pro(\allowbreak{}microphone\_off(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand)): governmental, soundsensing\\
pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_a; street\_b; street\_c; street\_d)), birthday(\allowbreak{}bertrand, 14)): governmental\\
\end{minipage}
};
} % end node and chain
\draw (i2) -- (s2);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3, 4], state=3
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i3) {$S_{3}$};
% label for s_2 -- s_3
\draw[-latex,thin](i2) -- % t=3
node[above]{\begin{tabular}{>{\centering}m{5cm}}
 request\_location(\allowbreak{}bertrand): governmental, soundsensing\\
\hlc[pink]{viol({}obl({}norm\_violation({}ada), obl({}pay\_fine({}ada), leave\_soundsensing({}ada)))): governmental}
\end{tabular}}
(i3);
}
{ [continue chain=state3 going below]
\node [on chain=state3,below=of i3,rectangle,draw,inner frame sep=0pt] (s3) {
% instant 3
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
at(\allowbreak{}ada, street\_b): governmental, soundsensing\\
at(\allowbreak{}bertrand, street\_c): governmental, soundsensing\\
child(\allowbreak{}bertrand): governmental, soundsensing\\
obl(\allowbreak{}norm\_violation(\allowbreak{}bertrand), obl(\allowbreak{}pay\_fine(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand))): governmental\\
obl(\allowbreak{}pay\_fine(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): governmental, soundsensing\\
obl(\allowbreak{}share\_location(\allowbreak{}ada), leave(\allowbreak{}ada, street\_b)): governmental, soundsensing\\
obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_c)): governmental, soundsensing\\
private(\allowbreak{}street\_b): governmental, soundsensing\\
pro(\allowbreak{}microphone\_off(\allowbreak{}ada), leave\_soundsensing(\allowbreak{}ada)): governmental, soundsensing\\
pro(\allowbreak{}microphone\_off(\allowbreak{}bertrand), leave\_soundsensing(\allowbreak{}bertrand)): governmental, soundsensing\\
pro(\allowbreak{}obl(\allowbreak{}share\_location(\allowbreak{}bertrand), leave(\allowbreak{}bertrand, street\_a; street\_b; street\_c; street\_d)), birthday(\allowbreak{}bertrand, 14)): governmental\\
\end{minipage}
};
} % end node and chain
\draw (i3) -- (s3);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3, 4], state=4
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i4) {$S_{4}$};
% label for s_3 -- s_4
\draw[-latex,thin](i3) -- % t=4
node[above]{\begin{tabular}{>{\centering}m{5cm}}
 \hlc[pink]{viol({}obl({}norm\_violation({}ada), obl({}pay\_fine({}ada), leave\_soundsensing({}ada)))): governmental}\\
 \hlc[pink]{viol({}pro({}obl({}share\_location({}bertrand), leave({}bertrand, street\_c)), birthday({}bertrand, 14))): governmental}
\end{tabular}}
(i4);
}

} % end node and chain
%\draw (i4) -- (s4);


% \pause % uncomment here to animate

% fill nodes 5 to 4

% dummy arc to complete row
{ [continue chain=trace]
\node[on chain=trace] (i5) {};
\draw[color=white,-latex,dashed](i4) -- (i5);
}
% end row=[0, 1, 2, 3, 4] of [[0, 1, 2, 3, 4]]

\end{tikzpicture}
% close resizebox
}\\

\end{longtable}


\end{document}


==> images/trimmedtrace.tex <==
\documentclass{article}
\usepackage{times}
\usepackage{algorithm}
\usepackage{algpseudocode}
\usepackage{enumerate}
\usepackage{amsmath}

\let\proof\relax
\let\endproof\relax
\usepackage{amsthm}

\usepackage[usenames, dvipsnames]{color}
\usepackage{supertabular}
\usepackage{verbatim}
\usepackage{amsfonts}
\usepackage{soul}

\usepackage{listings}
\usepackage{ifthen}
\usepackage{epstopdf}
\usepackage{graphicx}
\usepackage{multirow}
\usepackage{array}
\usepackage{url}
\usepackage[utf8x]{inputenc}
\usepackage{longtable}
\usepackage{tabu}
\usepackage{amssymb}
\usepackage{cite}
\usepackage{fancyvrb}
\usepackage{calc}
\usepackage{tikz}
\usetikzlibrary{arrows,backgrounds,calc,chains,intersections,matrix,positioning,scopes}

\usepackage{fixme}
\fxsetup{
    status=draft,
    author={Note},
    layout=inline, % also try footnote or pdfnote
    theme=color
}

\FXRegisterAuthor{tk}{atk}{\color{orange}TK}
\FXRegisterAuthor{ttl}{attl}{\color{olive}TL}
\FXRegisterAuthor{jap}{ajap}{\color{red}JAP}
\FXRegisterAuthor{mdv}{amdv}{\color{cyan}MDV}

\usepackage{paralist}
\usepackage[normalem]{ulem}

% Listing configuration
\lstset{ %
  language=prolog,
%  frame=l,                   			% adds a frame around the code
  basicstyle=\scriptsize\ttfamily,	% use courier
  breaklines=false,
  xleftmargin=0em,
  aboveskip=0.5em,
  belowskip=0.5em,
%  belowcaptionskip=5em,
  %numbers=left,
  backgroundcolor=\color{lightgray},
  frame=single,
  framerule=0pt
}

\setlength{\jot}{0pt} % this compresses the interline spacing in
                      % multline equation environments


\usepackage[gen]{eurosym}

\DeclareMathAlphabet{\mathpzc}{OT1}{pzc}{m}{it}
\DeclareMathAlphabet{\mathcalligra}{T1}{calligra}{m}{n}

\colorlet{hgreen}{black!30!green}
\colorlet{hred}{black!10!red}
\colorlet{hgrey}{gray!10!white}

\newcommand{\hlp}[2][pink]{ {\sethlcolor{#1} \hl{#2}} }
\newcommand{\hlg}[2][hgreen]{ {\sethlcolor{#1} \hl{#2}} }
\newcommand{\hlr}[2][hred]{ {\sethlcolor{#1} \hl{#2}} }

\begin{document}

\resizebox{\textwidth}{!}{

\begin{tikzpicture}
[
start chain=trace going right,
% state chains for 0 through 4
start chain=state0 going down,
start chain=state1 going down,
start chain=state2 going down,
start chain=state3 going down,
start chain=state4 going down,
node distance=1cm and 5.2cm
]
% start row=[0, 1, 2, 3, 4], state=0
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i0) {$S_{0}$};
\draw[color=white](i0)+(180:5.6cm) --node[above]{}(i0);
\draw(i0)+(-3,0)node[rotate=90,anchor=south]{};
}
{ [continue chain=state0 going below]
\node [on chain=state0,below=of i0,rectangle,draw,inner frame sep=0pt] (s0) {
% instant 0
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
is(\allowbreak{}charles, lawEnforcement): drd, drr, ecjdrd\\
\textbf{+} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): cfr\\
\textbf{+} pro(\allowbreak{}privacyDisrespected(\allowbreak{}ada), never): cfr\\
\textbf{+} pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): drd, drr, ecjdrr\\
\textbf{+} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): cfr\\
\textbf{+} \textbf{\textcolor{blue}{uncontrolByIndepAuth}} : cfr\\
\textbf{-- +} obl(\allowbreak{}pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never), now): drd, ecjdrd\\
\textbf{-- +} pro(\allowbreak{}uncontrolByIndepAuth, never): cfr\\
\end{minipage}
};
} % end node and chain
\draw (i0) -- (s0);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3, 4], state=1
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i1) {$S_{1}$};
% label for s_0 -- s_1
\draw[-latex,thin](i0) -- % t=1
node[above]{\begin{tabular}{>{\centering}m{5cm}}
\\
\em  useElectronicCommunication(\allowbreak{}ada, isp): drd, drr\\
 \textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never), now)): drd}}}\\
 \textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}uncontrolByIndepAuth, never)): cfr}}}
\end{tabular}}
(i1);
}
{ [continue chain=state1 going below]
\node [on chain=state1,below=of i1,rectangle,draw,inner frame sep=0pt] (s1) {
% instant 1
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\textbf{+} \textbf{\textcolor{blue}{dataUnprotected(\allowbreak{}ada, metadata)}} : cfr\\
\textbf{+} \textbf{\textcolor{blue}{dataUnprotected(\allowbreak{}ada, personal)}}: cfr\\
\textbf{+} \textbf{\textcolor{blue}{privacyDisrespected(\allowbreak{}ada)}} : cfr\\
\textbf{+} \textbf{\textcolor{blue}{unfairDataProcessing(\allowbreak{}ada)}} : cfr\\
is(\allowbreak{}charles, lawEnforcement): drd, drr, ecjdrd \\
pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): drd, drr, ecjdrr\\
\textbf{\textcolor{blue}{uncontrolByIndepAuth}} : cfr\\
\sout{-- +} \textbf{\textcolor{blue}{obl(\allowbreak{}obl(\allowbreak{}nonConsensualDataProcessing(\allowbreak{}ada), now), now)}} : ecjdrd \\
\textbf{-- +} obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now), now): drd, ecjdrd \\
\textbf{--} \textbf{\textcolor{blue}{obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, personal), now), now)}} : ecjdrd\\
\textbf{-- +} obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now): drd, drr, ecjdrr \\
\textbf{--} pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never): cfr \\
\textbf{--} pro(\allowbreak{}privacyDisrespected(\allowbreak{}ada), never): cfr \\
\textbf{--} pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never): cfr \\
\end{minipage}
};
} % end node and chain
\draw (i1) -- (s1);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3, 4], state=2
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i2) {$S_{2}$};
% label for s_1 -- s_2
\draw[-latex,thin](i1) -- % t=2
node[above]{\begin{tabular}{>{\centering}m{5cm}}
\\
\em storeData(\allowbreak{}isp, ada, metadata): drd, drr\\
 \textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now), now)): drd}}}\\
 \textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}storeData(\allowbreak{}isp, ada, metadata), now)): drd, drr}}}\\
 \textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}privacyDisrespected(\allowbreak{}ada), never)): cfr}}}\\
 \textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}dataUnprotected(\allowbreak{}ada, personal), never)): cfr}}}\\
 \textbf{\color{white}{\hlr{viol(\allowbreak{}pro(\allowbreak{}unfairDataProcessing(\allowbreak{}ada), never)): cfr}}}
\end{tabular}}
(i2);
}
{ [continue chain=state2 going below]
\node [on chain=state2,below=of i2,rectangle,draw,inner frame sep=0pt] (s2) {
% instant 2
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\textbf{+} obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): drr\\
\textbf{+} obl(\allowbreak{}ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24), now): drd\\
\textbf{+} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drr \\
\textbf{+} ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24): drd\\
\textbf{+} obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): ecjdrr\\
\textbf{+} pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): ecjdrr\\
is(\allowbreak{}charles, lawEnforcement): drd, drr, ecjdrd\\
obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): drr\\
pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drr\\
pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): drd, drr, ecjdrr\\
uncontrolByIndepAuth: cfr\\
\textbf{-- +} obl(\allowbreak{}ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24), now): drd \\
\end{minipage}
};
} % end node and chain
\draw (i2) -- (s2);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3, 4], state=3
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i3) {$S_{3}$};
% label for s_2 -- s_3
\draw[-latex,thin](i2) -- % t=3
node[above]{\begin{tabular}{>{\centering}m{5cm}}
\\
\em requestData(\allowbreak{}charles, isp, ada): drd, drr\\
 \textbf{\color{white}{\hlg{disch(\allowbreak{}obl(}\allowbreak\hlg{{}ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24), now)): drd}}}
\end{tabular}}
(i3);
}
{ [continue chain=state3 going below]
\node [on chain=state3,below=of i3,rectangle,draw,inner frame sep=0pt] (s3) {
% instant 3
\begin{minipage}{5cm}\raggedright\everypar={\hangindent=1em\hangafter=1}
\textbf{+ --} obl(\allowbreak{}obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay), now): drd\\
\textbf{+} obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), time(\allowbreak{}m1)): drr, ecjdrr \\
\textbf{+} \textbf{\textcolor{blue}{obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay)}} : drd, ecjdrr\\
\textbf{\textcolor{blue}{ensure\_data\_retention\_period(\allowbreak{}ada, isp, metadata, m6, m24)}} : drd\\
is(\allowbreak{}charles, lawEnforcement): drd, drr, ecjdrd\\
obl(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m13)): drr, ecjdrr\\
pro(\allowbreak{}deleteData(\allowbreak{}isp, ada, metadata), time(\allowbreak{}m12)): drr, ecjdrr\\
pro(\allowbreak{}storeData(\allowbreak{}isp, ada, content), never): drd, drr, ecjdrr\\
uncontrolByIndepAuth: cfr\\
\textbf{-- +} obl(\allowbreak{}obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay), now): drd \\
\end{minipage}
};
} % end node and chain
\draw (i3) -- (s3);

}
% \pause % uncomment here to animate

% start row=[0, 1, 2, 3, 4], state=4
{{ [continue chain=trace]
\node[circle,draw,on chain=trace](i4) {$S_{4}$};
% label for s_3 -- s_4
\draw[-latex,thin](i3) -- % t=4
node[above]{\begin{tabular}{>{\centering}m{5cm}}
\\
\em \textbf{\color{white}{\hlg{disch(\allowbreak{}obl(\allowbreak{}obl(\allowbreak{}provideData(\allowbreak{}isp, charles, ada), undue\_delay), now)): drd}}}
\end{tabular}}
(i4);
}
}
% \pause % uncomment here to animate

% fill nodes 5 to 4

% dummy arc to complete row
{ [continue chain=trace]
\node[on chain=trace] (i5) {};
\draw[color=white,-latex,dashed](i4) -- (i5);
}
% end row=[0, 1, 2, 3, 4] of [[0, 1, 2, 3, 4]]

\end{tikzpicture}
% close resizebox
}\\
\end{document}

==> images/ukexamples.tex <==
\begin{tikzpicture}
\node[rectangle, dashed, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (-6.5,4.2) {\small active(l0) \\ active(l1)};
\node[rectangle, dashed, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (-4,4.2) {\small active(l0) \\ active(l1) };
\node[rectangle, dashed, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (-1.5,4.2) {\small active(l0) \\ active(l1)};
\node[rectangle, dashed, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (1,4.2) {\small active(l0) \\ active(l1)};
\node[rectangle, dashed, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (3.5,4.2) {\small active(l0) \\ active(l1)};
\node[rectangle, dashed, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (6,4.2) {\small active(l0) \\ active(l1)};
\node[rectangle, dashed, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (8.5,4.2) {\small active(l0) \\ active(l1)};

\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (-6.5,3.1) {active(l0) \\ active(l1)};
\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (-4,3.1) {\small active(t0) \\ active(l0) \\ active(l1) };
\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (-1.5,3.1) {\small active(t0) \\ active(l0) \\ active(l1) \\oblt};
\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (1,3.1) {\small active(t0) \\ active(l0) \\ active(l1) \\oblt};
\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (3.5,3.1) {\small active(t0) \\ active(l0) \\ active(l1) \\oblt};
\node[rectangle, draw=blue!80, ultra thick, below right, text width = 1.3cm, minimum height=0.8cm] at (6,3.1) {\small active(t0) \\ active(l0) \\ active(l1) \\oblt};
\node[rectangle, draw=blue!80, ultra thick, below right, text width = 1.3cm, minimum height=0.8cm] at (8.5,3.1) {\small active(t0) \\ active(l0) \\ active(l1) \\oblt};

\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (-6.5,1.3) {active(l0) \\ active(l1)};
\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (-4,1.3) {\small active(t2) \\ active(l0) \\ active(l1) };
\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (-1.5,1.3) {\small active(t2) \\ active(l0) \\ active(l1)};
\node[rectangle, draw=blue!80, ultra thick, below right, text width = 1.3cm, minimum height=0.8cm] at (1,1.3) {\small active(t2) \\ active(l0) \\ active(l1)};
\node[rectangle, draw=blue!80, ultra thick, below right, text width = 1.3cm, minimum height=0.8cm] at (3.5,1.3) {\small active(t2) \\ active(l0) \\ active(l1)};
\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (6,1.3) {\small active(t2) \\ active(l0) \\ active(l1) \\oblt};
\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (8.5,1.3) {\small active(t2) \\ active(l0) \\ active(l1) \\oblt};

\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (-6.5,-0.5) {active(l0) \\ active(l1)};
\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (-4,-0.5) {\small active(t1) \\ active(l0) \\ active(l1) };
\node[rectangle, draw=blue!80, ultra thick, below right, text width = 1.3cm, minimum height=0.8cm] at (-1.5,-0.5) {\small active(t1) \\ active(l0) \\ active(l1) };
\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (1,-0.5) {\small active(t1) \\ active(l0) \\ active(l1) };
\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (3.5,-0.5) {\small active(t1) \\ active(l0) \\ active(l1) };
\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (6,-0.5) {\small active(t1) \\ active(l0) \\ active(l1) };
\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (8.5,-0.5) {\small active(t1) \\ active(l0) \\ active(l1)};

\node[rectangle, draw=blue!80, ultra thick, below right, text width = 1.3cm, minimum height=0.8cm] at (-6.5,-2) {\small active(t0) \\ active(l0) \\ active(l1) };
\node[rectangle, draw=blue!80, ultra thick, below right, text width = 1.3cm, minimum height=0.8cm] at (-4,-2) {\small active(t0) \\ active(l0) \\ active(l1)   };
\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (-1.5,-2) {\small active(t0) \\ active(l0) \\ active(l1)  \\oblt};
\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (1,-2) {\small active(t0) \\ active(l0) \\ active(l1) \\oblt};
\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (3.5,-2) {\small active(t0) \\ active(l0) \\ active(l1) \\oblt};
\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (6,-2) {\small active(t0) \\ active(l0) \\ active(l1) \\oblt};
\node[rectangle, draw=black, below right, text width = 1.3cm, minimum height=0.8cm] at (8.5,-2) {\small active(t0) \\ active(l0) \\ active(l1) \\oblt};

\draw [->, thick] (-4.8,3.4) -- (-3.9,3.4);
\node[below, text width = 1.3cm] at (-4.3,3.9) {\small $E_{\textit{alt}3:0}$};
\draw [->, thick] (-2.3,3.4) -- (-1.4,3.4);
\node[below, text width = 1.3cm] at (-1.8,3.9) {\small $E_{\textit{alt}3:1}$};
\draw [->, thick] (0.2,3.4) -- (1.1,3.4);
\node[below, text width = 1.3cm] at (0.7,3.9) {\small $E_{\textit{alt}3:2}$};
\draw [->, thick] (2.7,3.4) -- (3.6,3.4);
\node[below, text width = 1.3cm] at (3.2,3.9) {\small $E_{\textit{alt}3:3}$};
\draw [->, thick] (5.2,3.4) -- (6.1,3.4);
\node[below, text width = 1.3cm] at (5.7,3.9) {\small $E_{\textit{alt}3:4}$};
\draw [->, thick] (7.7,3.4) -- (8.6,3.4);
\node[below, text width = 1.3cm] at (8.2,3.9) {\small $E_{\textit{alt}3:5}$};

\draw [->, thick] (-4.9,2.5) -- (-4,2.5);
\node[below, text width = 1.3cm] at (-4.1,3) {\small $E_{3:0}$};
\draw [->, thick] (-2.4,2.5) -- (-1.5,2.5);
\node[below, text width = 1.3cm] at (-1.6,3) {\small $E_{3:1}$};
\draw [->, thick] (0.1,2.5) -- (1,2.5);
\node[below, text width = 1.3cm] at (0.9,3) {\small $E_{3:2}$};
\draw [->, thick] (2.6,2.5) -- (3.5,2.5);
\node[below, text width = 1.3cm] at (3.4,3) {\small $E_{3:3}$};
\draw [->, thick] (5.1,2.5) -- (6,2.5);
\node[below, text width = 1.3cm] at (5.9,3) {\small $E_{3:4}$};
\draw [->, thick] (7.6,2.5) -- (8.5,2.5);
\node[below, text width = 1.3cm] at (8.4,3) {\small $E_{3:5}$};

\draw [->, thick] (-4.9,0.6) -- (-4,0.6);
\node[below, text width = 1.3cm] at (-4.1,1.1) {\small $E_{2:0}$};
\draw [->, thick] (-2.4,0.6) -- (-1.5,0.6);
\node[below, text width = 1.3cm] at (-1.6,1.1) {\small $E_{2:1}$};
\draw [->, thick] (0.1,0.6) -- (1,0.6);
\node[below, text width = 1.3cm] at (0.9,1.1) {\small $E_{2:2}$};
\draw [->, thick] (2.6,0.6) -- (3.5,0.6);
\node[below, text width = 1.3cm] at (3.4,1.1) {\small $E_{2:3}$};
\draw [->, thick] (5.1,0.6) -- (6,0.6);
\node[below, text width = 1.3cm] at (5.9,1.1) {\small $E_{2:4}$};
\draw [->, thick] (7.6,0.6) -- (8.5,0.6);
\node[below, text width = 1.3cm] at (8.4,1.1) {\small $E_{2:5}$};

\draw [->, thick] (-4.9,-1.4) -- (-4,-1.4);
\node[below, text width = 1.3cm] at (-4.1,-0.9) {\small $E_{1:0}$};
\draw [->, thick] (-2.4,-1.4) -- (-1.5,-1.4);
\node[below, text width = 1.3cm] at (-1.6,-0.9) {\small $E_{1:1}$};
\draw [->, thick] (0.1,-1.4) -- (1,-1.4);
\node[below, text width = 1.3cm] at (0.9,-0.9) {\small $E_{1:2}$};
\draw [->, thick] (2.6,-1.4) -- (3.5,-1.4);
\node[below, text width = 1.3cm] at (3.4,-0.9) {\small $E_{1:3}$};
\draw [->, thick] (5.1,-1.4) -- (6,-1.4);
\node[below, text width = 1.3cm] at (5.9,-0.9) {\small $E_{1:4}$};
\draw [->, thick] (7.6,-1.4) -- (8.5,-1.4);
\node[below, text width = 1.3cm] at (8.4,-0.9) {\small $E_{1:5}$};

\draw [->, thick] (-4.9,-3) -- (-4,-3);
\node[below, text width = 1.3cm] at (-4.1,-2.5) {\small $E_{0:0}$};
\draw [->, thick] (-2.4,-3) -- (-1.5,-3);
\node[below, text width = 1.3cm] at (-1.6,-2.5) {\small $E_{0:1}$};
\draw [->, thick] (0.1,-3) -- (1,-3);
\node[below, text width = 1.3cm] at (0.9,-2.5) {\small $E_{0:2}$};
\draw [->, thick] (2.6,-3) -- (3.5,-3);
\node[below, text width = 1.3cm] at (3.4,-2.5) {\small $E_{0:3}$};
\draw [->, thick] (5.1,-3) -- (6,-3);
\node[below, text width = 1.3cm] at (5.9,-2.5) {\small $E_{0:4}$};
\draw [->, thick] (7.6,-3) -- (8.5,-3);
\node[below, text width = 1.3cm] at (8.4,-2.5) {\small $E_{0:5}$};

\draw [->, thick] (-5,-4) -- (-4,-4);
\node[below, text width = 1.3cm] at (-4,-4) {\small $\emptyset$};
\draw [->, thick] (-2.5,-4) -- (-1.5,-4);
\node[below, text width = 1.3cm] at (-1.5,-4) {\small m1};
\draw [->, thick] (0,-4) -- (1,-4);
\node[below, text width = 1.3cm] at (0.5,-4) {\small exmod(act, t1,0)\\ exmod(deact, t0,0)};
\draw [->, thick] (2.5,-4) -- (3.5,-4);
\node[below, text width = 1.3cm] at (3,-4) {\small exmod(act, t2,0)\\ exmod(deact, t1,0)};
\draw [->, thick] (5,-4) -- (6,-4);
\node[below, text width = 1.3cm] at (6,-4) {\small m1};
\draw [->, thick] (7.5,-4) -- (8.5,-4);
\node[below, text width = 1.3cm] at (8,-4) {\small exmod(act, t0,0)\\ exmod(deact, t2,0)};

\node[below right] at (1,-5.9) {Observable events};

\end{tikzpicture}

==> images/ukexamples2.tex <==
\begin{tikzpicture}

\draw [very thick, dashed, color=blue] (-5.5,1.5) -- (-1.5,1.5);
\draw [->, very thick] (-1.5,1.5) -- (-0.5,1.5);
\draw [very thick, dashed, color=blue] (-4.5,1.25) -- (-1.5,1.25);
\draw [->, very thick] (-1.5,1.25) -- (-0.5,1.25);
\draw [->, very thick] (-6.5,1) -- (-0.5,1);
\draw [->, very thick] (-6.5,0.75) -- (-0.5,0.75);

\draw [very thick, dashed, color=blue] (-5.5,0.3) -- (-3.5,0.3);
\draw [very thick] (-3.5,0.3) -- (-1.5,0.3);
\draw [->, very thick, dotted, color=red] (-1.5,0.3) -- (-0.5,0.3);
\draw [->, very thick, dotted, color=red] (-1.5,0.05) -- (-0.5,0.05);
\draw [very thick] (-6.5,-0.2) -- (-1.5,-0.2);
\draw [->, very thick, dotted, color=red] (-1.5,-0.2) -- (-0.5,-0.2);
\draw [very thick] (-6.5,-0.45) -- (-1.5,-0.45);
\draw [->, very thick, dotted, color=red] (-1.5,-0.45) -- (-0.5,-0.45);

\draw [very thick, dashed, color=blue] (-5.5,-0.9) -- (-4.5,-0.9);
\draw [very thick] (-4.5,-0.9) -- (-3.5,-0.9);
\draw [->, very thick, dotted, color=red] (-3.5,-0.9) -- (-0.5,-0.9);
\draw [very thick] (-6.5,-1.15) -- (-3.5,-1.15);
\draw [->, very thick, dotted, color=red] (-3.5,-1.15) -- (-0.5,-1.15);
\draw [very thick] (-6.5,-1.4) -- (-3.5,-1.4);
\draw [->, very thick, dotted, color=red] (-3.5,-1.4) -- (-0.5,-1.4);

\draw [very thick] (-6.5,-1.95) -- (-4.5,-1.95);
\draw [->, very thick, dotted, color=red] (-4.5,-1.95) -- (-0.5,-1.95);
\draw [->, very thick, dotted, color=red] (-4.5,-2.2) -- (-0.5,-2.2);
\draw [very thick] (-6.5,-2.45) -- (-4.5,-2.45);
\draw [->, very thick, dotted, color=red] (-4.5,-2.45) -- (-0.5,-2.45);
\draw [very thick] (-6.5,-2.7) -- (-4.5,-2.7);
\draw [->, very thick, dotted, color=red] (-4.5,-2.7) -- (-0.5,-2.7);

\node[below, text width = 1.3cm] at (-6,-2.9) {\small 0};
\node[below, text width = 1.3cm] at (-5,-2.9) {\small 1};
\node[below, text width = 1.3cm] at (-4,-2.9) {\small 2};
\node[below, text width = 1.3cm] at (-3,-2.9) {\small 3};
\node[below, text width = 1.3cm] at (-2,-2.9) {\small 4};
\node[below, text width = 1.3cm] at (-1,-2.9) {\small 5};
\node[below, text width = 1.3cm] at (0,-2.9) {\small 6};

\node[below right] at (-7.8,2.2) {Rule/ Fluent};

\node[left] at (-7,1.5) {\small tax0};
\node[left] at (-7,1.25) {\small oblt};
\node[left] at (-7,1) {\small leg0};
\node[left] at (-7,0.75) {\small leg1};

\node[left] at (-7,0.3) {\small tax2};
\node[left] at (-7,0.05) {\small oblt};
\node[left] at (-7,-0.2) {\small leg0};
\node[left] at (-7,-0.45) {\small leg1};

\node[left] at (-7,-0.9) {\small tax1};
\node[left] at (-7,-1.15) {\small leg0};
\node[left] at (-7,-1.4) {\small leg1};

\node[left] at (-7,-1.95) {\small tax0};
\node[left] at (-7,-2.2) {\small oblt};
\node[left] at (-7,-2.45) {\small leg0};
\node[left] at (-7,-2.7) {\small leg1};

\node[below right, text width=1.3cm] at (-0.5,2.25) {Version};


\node[right, text width=1.3cm] at (0,1.15) {3};
\node[right, text width=1.3cm] at (0,-0.05) {2};
\node[right, text width=1.3cm] at (0,-1.14) {1};
\node[right, text width=1.3cm] at (0,-2.32) {0};

\node[below right] at (-4,-3.24) {Time};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-1.5,1.8) {};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-3.5,1.8) {};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-4.5,1.8) {};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-3.5,0.6) {};
 
        
\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-4.5,0.6) {};
        
\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-4.5,-0.6) {};
        
\end{tikzpicture}

==> images/ukexamples3.tex <==
\begin{tikzpicture}

\draw [very thick] (-6.5,1) -- (-1.5,1);
\draw [very thick] (-6.5,0.75) -- (-1.5,0.75);
\draw [->, very thick] (-1.5,1) -- (-0.5,1);
\draw [->, very thick] (-1.5,0.75) -- (-0.5,0.75);
\node[below right] at (-7.6,1.8) {Rule/ Fluent};
\node[left] at (-6.8,1) {\small leg2};
\node[left] at (-6.8,0.75) {\small leg3};
\node[below right, text width=1.3cm] at (-0.5,1.75) {Version};
\node[right] at (-0.38,0.84) {EUUK 3};
\node [below left,regular polygon,
        regular polygon sides=3,
        fill=black!10!red,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = 90] at (-1.5,1.3) {};
\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-3.5,1.3) {};
\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-4.5,1.3) {};


\draw [very thick, dashed, color=blue] (-5.5,0.36) -- (-1.5,0.36);
\draw [->, very thick] (-1.5,0.36) -- (-0.5,0.36);
\draw [very thick, dashed, color=blue] (-4.5,0.11) -- (-1.5,0.11);
\draw [->, very thick] (-1.5,0.11) -- (-0.5,0.11);
\draw [->, very thick] (-6.5,-0.14) -- (-0.5,-0.14);
\draw [->, very thick] (-6.5,-0.39) -- (-0.5,-0.39);

\draw [very thick, dashed, color=blue] (-5.5,-0.84) -- (-3.5,-0.84);
\draw [very thick] (-3.5,-0.84) -- (-1.5,-0.84);
\draw [->, very thick, dotted, color=red] (-1.5,-0.84) -- (-0.5,-0.84);
\draw [->, very thick, dotted, color=red] (-1.5,-1.09) -- (-0.5,-1.09);
\draw [very thick] (-6.5,-1.34) -- (-1.5,-1.34);
\draw [->, very thick, dotted, color=red] (-1.5,-1.34) -- (-0.5,-1.34);
\draw [very thick] (-6.5,-1.59) -- (-1.5,-1.59);
\draw [->, very thick, dotted, color=red] (-1.5,-1.59) -- (-0.5,-1.59);

\draw [very thick, dashed, color=blue] (-5.5,-2.04) -- (-4.5,-2.04);
\draw [very thick] (-4.5,-2.04) -- (-3.5,-2.04);
\draw [->, very thick, dotted, color=red] (-3.5,-2.04) -- (-0.5,-2.04);
\draw [very thick] (-6.5,-2.29) -- (-3.5,-2.29);
\draw [->, very thick, dotted, color=red] (-3.5,-2.29) -- (-0.5,-2.29);
\draw [very thick] (-6.5,-2.54) -- (-3.5,-2.54);
\draw [->, very thick, dotted, color=red] (-3.5,-2.54) -- (-0.5,-2.54);

\draw [very thick] (-6.5,-3.09) -- (-4.5,-3.09);
\draw [->, very thick, dotted, color=red] (-4.5,-3.09) -- (-0.5,-3.09);
\draw [->, very thick, dotted, color=red] (-4.5,-3.34) -- (-0.5,-3.34);
\draw [very thick] (-6.5,-3.59) -- (-4.5,-3.59);
\draw [->, very thick, dotted, color=red] (-4.5,-3.59) -- (-0.5,-3.59);
\draw [very thick] (-6.5,-3.84) -- (-4.5,-3.84);
\draw [->, very thick, dotted, color=red] (-4.5,-3.84) -- (-0.5,-3.84);

\node[below, text width = 1.3cm] at (-6,-4.04) {\small 0};
\node[below, text width = 1.3cm] at (-5,-4.04) {\small 1};
\node[below, text width = 1.3cm] at (-4,-4.04) {\small 2};
\node[below, text width = 1.3cm] at (-3,-4.04) {\small 3};
\node[below, text width = 1.3cm] at (-2,-4.04) {\small 4};
\node[below, text width = 1.3cm] at (-1,-4.04) {\small 5};
\node[below, text width = 1.3cm] at (0,-4.04) {\small 6};



\node[left] at (-6.8,0.36) {\small tax0};
\node[left] at (-6.8,0.11) {\small oblt};
\node[left] at (-6.8,-0.14) {\small leg0};
\node[left] at (-6.8,-0.39) {\small leg1};

\node[left] at (-6.8,-0.84) {\small tax2};
\node[left] at (-6.8,-1.09) {\small oblt};
\node[left] at (-6.8,-1.34) {\small leg0};
\node[left] at (-6.8,-1.59) {\small leg1};

\node[left] at (-6.8,-2.04) {\small tax1};
\node[left] at (-6.8,-2.29) {\small leg0};
\node[left] at (-6.8,-2.54) {\small leg1};

\node[left] at (-6.8,-3.09) {\small tax0};
\node[left] at (-6.8,-3.34) {\small oblt};
\node[left] at (-6.8,-3.59) {\small leg0};
\node[left] at (-6.8,-3.84) {\small leg1};

\node[right, text width=1.3cm] at (-0.38,-0.05) {UK 3};
\node[right, text width=1.5cm] at (-0.38,-1.25) {UK and EUUK 2};
\node[right, text width=1.5cm] at (-0.38,-2.34) {UK and EUUK 1};
\node[right, text width=1.5cm] at (-0.38,-3.52) {UK and EUUK 0};

\node[below right] at (-4,-4.38) {Time};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-1.5,0.66) {};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-3.5,0.66) {};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-4.5,0.66) {};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-3.5,-0.54) {};
 
        
\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-4.5,-0.54) {};
        
\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-4.5,-1.74) {};
        
\end{tikzpicture}

==> images/unravelExample.tex <==
\begin{tikzpicture}[xscale=0.95]

\draw [very thick] (-6.5,0.25) -- (-5.5,0.25);
\draw [->, very thick] (-5.5,0.25) -- (-1.5,0.25);
\draw [very thick] (-6.5,0) -- (-5.5,0);
\draw [->, very thick] (-5.5,0) -- (-1.5,0);
\draw [very thick] (-6.5,-0.25) -- (-5.5,-0.25);
\draw [->, very thick] (-5.5,-0.25) -- (-1.5,-0.25);
\draw [very thick] (-6.5,-0.5) -- (-6.5,-0.5);
\draw [->, very thick] (-6.5,-0.5) -- (-5.5,-0.5);
\draw [very thick, dashed, color=blue] (-4.5,-0.75) -- (-2.5,-0.75);
\draw [->, very thick] (-2.5,-0.75) -- (-1.5,-0.75);
\draw [very thick, dashed, color=blue] (-3.5,-1) -- (-2.25,-1);
\draw [->, very thick] (-2.5,-1) -- (-1.5,-1);

\draw [very thick] (-6.5,-1.55) -- (-2.5,-1.55);
\draw [->, very thick, dotted, color=red] (-2.5,-1.55) -- (-1.5,-1.55);
\draw [very thick] (-6.5,-1.8) -- (-2.5,-1.8);
\draw [->, very thick, dotted, color=red] (-2.5,-1.8) -- (-1.5,-1.8);
\draw [very thick] (-6.5,-2.05) -- (-2.5,-2.05);
\draw [->, very thick, dotted, color=red] (-2.5,-2.05) -- (-1.5,-2.05);
\draw [very thick] (-6.5,-2.3) -- (-2.5,-2.3);
\draw [->, very thick, dotted, color=red] (-2.5,-2.3) -- (-1.5,-2.3);

\draw [very thick] (-6.5,-2.91) -- (-3.5,-2.91);
\draw [->, very thick, dotted, color=red] (-3.5,-2.91) -- (-1.5,-2.91);
\draw [very thick] (-6.5,-3.16) -- (-3.5,-3.16);
\draw [->, very thick, dotted, color=red] (-3.5,-3.16) -- (-1.5,-3.16);
\draw [very thick] (-6.5,-3.41) -- (-3.5,-3.41);
\draw [->, very thick, dotted, color=red] (-3.5,-3.41) -- (-1.5,-3.41);
\draw [very thick] (-6.5,-3.66) -- (-3.5,-3.66);
\draw [->, very thick, dotted, color=red] (-3.5,-3.66) -- (-1.5,-3.66);
\draw [very thick] (-4.5,-3.91) -- (-3.5,-3.91);
\draw [->, very thick, dotted, color=red] (-3.5,-3.91) -- (-1.5,-3.91);
\draw [very thick] (-3.5,-4.16) -- (-3.5,-4.16);
\draw [->, very thick, dotted, color=red] (-3.5,-4.16) -- (-1.5,-4.16);

\draw [very thick] (-6.5,-4.71) -- (-5.5,-4.71);
\draw [->, very thick, dotted, color=red] (-5.5,-4.71) -- (-1.5,-4.71);
\draw [very thick] (-6.5,-4.96) -- (-5.5,-4.96);
\draw [->, very thick, dotted, color=red] (-5.5,-4.96) -- (-1.5,-4.96);
\draw [very thick] (-6.5,-5.21) -- (-5.5,-5.21);
\draw [->, very thick, dotted, color=red] (-5.5,-5.21) -- (-1.5,-5.21);
\draw [very thick] (-6.5,-5.46) -- (-5.5,-5.46);
\draw [->, very thick, dotted, color=red] (-5.5,-5.46) -- (-1.5,-5.46);

\node[below, text width = 1.3cm] at (-5.85,-5.73) {\small 0};
\node[below, text width = 1.3cm] at (-4.85,-5.73) {\small 1};
\node[below, text width = 1.3cm] at (-3.85,-5.73) {\small 2};
\node[below, text width = 1.3cm] at (-2.85,-5.73) {\small 3};
\node[below, text width = 1.3cm] at (-1.85,-5.73) {\small 4};
\node[below, text width = 1.3cm] at (-0.85,-5.73) {\small 5};

\node[below right] at (-7.9,1.2) {Fluent};

\node[left] at (-7,0.25) {\small active(parl0)};
\node[left] at (-7,0) {\small active(parl1)};
\node[left] at (-7,-0.25) {\small active(mon0)};
\node[left] at (-7,-0.5) {\small active(mon1)};
\node[left] at (-7,-0.75) {\small active(fence0)};
\node[left] at (-7,-1) {\small oblf};

\node[left] at (-7,-1.55) {\small active(parl0)};
\node[left] at (-7,-1.8) {\small active(parl1)};
\node[left] at (-7,-2.05) {\small active(mon0)};
\node[left] at (-7,-2.3) {\small active(mon1)};

\node[left] at (-7,-2.91) {\small active(parl0)};
\node[left] at (-7,-3.16) {\small active(parl1)};
\node[left] at (-7,-3.41) {\small active(mon0)};
\node[left] at (-7,-3.66) {\small active(mon1)};
\node[left] at (-7,-3.91) {\small active(fence0)};
\node[left] at (-7,-4.16) {\small oblf};

\node[left] at (-7,-4.71) {\small active(parl0)};
\node[left] at (-7,-4.96) {\small active(parl1)};
\node[left] at (-7,-5.21) {\small active(mon0)};
\node[left] at (-7,-5.46) {\small active(mon1)};

\node[below right, text width=1.3cm] at (-1.75,1.2) {Version};

\node[right, text width=1.3cm] at (-1,-0.2) {3};
\node[right, text width=1.3cm] at (-1,-2) {2};
\node[right, text width=1.3cm] at (-1,-3.4) {1};
\node[right, text width=1.3cm] at (-1,-5) {0};

\node[below right] at (-3.91,-6.19) {Time};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-2.75,0.59) {};

\node [below left,regular polygon,
        regular polygon sides=3,
        fill=black!10!red,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = 90] at (-3.5,0.59) {};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-5.5,0.59) {};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-3.5,-1.21) {};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-5.5,-1.21) {};

\node [below right,regular polygon,
        regular polygon sides=3,
        fill=black!10!green,
        inner sep =0.2em,
        minimum size=1em,
        shape border rotate = -90] at (-5.5,-2.57) {};

\end{tikzpicture}
